The tropical and zonotopal geometry of periodic timetables

The Periodic Event Scheduling Problem (PESP) is the standard mathematical tool for optimizing periodic timetabling problems in public transport. A solution to PESP consists of three parts: a periodic timetable, a periodic tension, and integer periodic offset values. While the space of periodic tension has received much attention in the past, we explore geometric properties of the other two components, establishing novel connections between periodic timetabling and discrete geometry. Firstly, we study the space of feasible periodic timetables, and decompose it into polytropes, i.e., polytopes that are convex both classically and in the sense of tropical geometry. We then study this decomposition and use it to outline a new heuristic for PESP, based on the tropical neighbourhood of the polytropes. Secondly, we recognize that the space of fractional cycle offsets is in fact a zonotope. We relate its zonotopal tilings back to the hyperrectangle of fractional periodic tensions and to the tropical neighbourhood of the periodic timetable space. To conclude we also use this new understanding to give tight lower bounds on the minimum width of an integral cycle basis.

==> tikz/1rootedtrees.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\definecolor{color0}{HTML}{000080}
\definecolor{color1}{HTML}{0040BB}
\definecolor{color2}{HTML}{0080FF}
%z=1, p=(0,0,0), 
\begin{tikzpicture}[scale=1.5]
    \tikzstyle{p} = [line width=1.5, ->]
    \tikzstyle{u} = [line width=1.5]
    \tikzstyle{q} = [line width=1.5, ->]
    \tikzstyle{r} = [line width=1.5, ->]
    \tikzstyle{v} = [draw, circle, inner sep=1, minimum width=12, font=\footnotesize]
    \tikzstyle{w} = [v]
    \tikzstyle{s} = [draw, rectangle, inner sep=1, minimum width=12, minimum height=12, font=\footnotesize]
    \tikzstyle{t} = [midway, font=\footnotesize, sloped]
    \tikzstyle{ta} = [t, above]
    \tikzstyle{tb} = [t, below]
    \tikzstyle{tr} = [t, right]
    \tikzstyle{tl} = [t, left]
    \tikzstyle{l} = [font=\scriptsize]
    \node[w] (A) at (0, 0) {$v_0$ };
    \node[v] (B) at (1, 1.5) {$v_1$};
    \node[w] (C) at (2, 0) { $v_2$};
    
    \draw[p, line width = 0.8] (A) edge[looseness=1,out=110,in=180] node[ta] {$12$} (B);
    \draw[p, line width = 0.8] (B) edge[looseness=1,out=0,in=70] node[ta] {$13$} (C);
    \draw[p, color0] (A) edge[looseness=1,out=-45,in=-135] node[ta] {$10$} (C);	
    
    \draw[p, color0] (B) -- node[ta] {$-3$} (A);
    \draw[p, line width = 0.8] (C) -- node[ta,black] {$-4$} (B);
    \draw[p, line width = 0.8] (C) -- node[ta,black] {$-2$} (A);
    
    \node[rectangle,draw,align=left] at (1,-1.1) {$z=0,$\\ $p = (0,0,0),$\\ $\pi = (0,3,10)$};
\end{tikzpicture}
%
%z = 1 , p = (0,0,1)
\begin{tikzpicture}[scale=1.5]
    \tikzstyle{p} = [line width=1.5, ->]
    \tikzstyle{u} = [line width=1.5]
    \tikzstyle{q} = [line width=1.5, ->]
    \tikzstyle{r} = [line width=1.5, ->]
    \tikzstyle{v} = [draw, circle, inner sep=1, minimum width=12, font=\footnotesize]
    \tikzstyle{w} = [v]
    \tikzstyle{s} = [draw, rectangle, inner sep=1, minimum width=12, minimum height=12, font=\footnotesize]
    \tikzstyle{t} = [midway, font=\footnotesize, sloped]
    \tikzstyle{ta} = [t, above]
    \tikzstyle{tb} = [t, below]
    \tikzstyle{tr} = [t, right]
    \tikzstyle{tl} = [t, left]
    \tikzstyle{l} = [font=\scriptsize]
    \node[w] (A) at (0, 0) {$v_0$ };
    \node[v] (B) at (1, 1.5) {$v_1$};
    \node[w] (C) at (2, 0) { $v_2$};
    
    \draw[p, line width = 0.8] (A) edge[looseness=1,out=110,in=180] node[ta] {$12$} (B);
    \draw[p, color1] (B) edge[looseness=1,out=0,in=70] node[ta] {$3$} (C);
    \draw[p, line width = 0.8] (A) edge[looseness=1,out=-45,in=-135] node[ta] {$10$} (C);	
    
    \draw[p, color1] (B) -- node[ta] {$-3$} (A);
    \draw[p, line width = 0.8] (C) -- node[ta,black] {$6$} (B);
    \draw[p, line width = 0.8] (C) -- node[ta,black] {$-2$} (A);
    
    \node[rectangle,draw,align=left] at (1,-1.1) {$z=1,$\\ $p = (0,0,1),$\\ $\pi = (0,3,6)$};
\end{tikzpicture}
%
%z=1, p=(0,0,2), 
\begin{tikzpicture}[scale=1.5]
    \tikzstyle{p} = [line width=1.5, ->]
    \tikzstyle{u} = [line width=1.5]
    \tikzstyle{q} = [line width=1.5, ->]
    \tikzstyle{r} = [line width=1.5, ->]
    \tikzstyle{v} = [draw, circle, inner sep=1, minimum width=12, font=\footnotesize]
    \tikzstyle{w} = [v]
    \tikzstyle{s} = [draw, rectangle, inner sep=1, minimum width=12, minimum height=12, font=\footnotesize]
    \tikzstyle{t} = [midway, font=\footnotesize, sloped]
    \tikzstyle{ta} = [t, above]
    \tikzstyle{tb} = [t, below]
    \tikzstyle{tr} = [t, right]
    \tikzstyle{tl} = [t, left]
    \tikzstyle{l} = [font=\scriptsize]
    \node[w] (A) at (0, 0) {$v_0$ };
    \node[v] (B) at (1, 1.5) {$v_1$};
    \node[w] (C) at (2, 0) { $v_2$};
    
    \draw[p, line width = 0.8] (A) edge[looseness=1,out=110,in=180] node[ta] {$12$} (B);
    \draw[p, color2] (B) edge[looseness=1,out=0,in=70] node[ta] {$-7$} (C);
    \draw[p, line width = 0.8] (A) edge[looseness=1,out=-45,in=-135] node[ta] {$10$} (C);	
    
    \draw[p, line width = 0.8] (B) -- node[ta] {$-3$} (A);
    \draw[p, line width = 0.8] (C) -- node[ta,black] {$16$} (B);
    \draw[p, color2] (C) -- node[ta] {$-2$} (A);
    
    \node[rectangle,draw,align=left] at (1,-1.1) {$z=2,$\\ $p = (0,0,2),$\\ $\pi = (0,9,2)$};
     
\end{tikzpicture}
\end{document}

==> tikz/XLp.tex <==

\begin{tikzpicture}[
%x  = {(0.9cm,-0.076cm)},
%y  = {(-0.06cm,0.95cm)},
%z  = {(-0.44cm,-0.19cm)},
%x  = {(0.8cm,0.35cm)},
%y  = {(0cm,1cm)},
%z  = {(0.8cm,-0.35cm)},
x  = {(0.9cm,0.25cm)},
y  = {(0cm,1cm)},
z  = {(0.75cm,-0.4cm)},
%above is the previous rotation
    x = {(0.7cm,0.4cm)},
    y = {(0cm,1cm)},
    z = {(0.9cm,-0.2cm)},
scale = 0.4,
color = {lightgray}]


% POINTS STYLE
\definecolor{pointcolor_r}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_r} = [fill=pointcolor_r]

% DEF POINTS

\coordinate (v2_r) at (3, 7, 4); 
\coordinate (v3_r) at (3, 10, 7);
\coordinate (v4_r) at (6, 10, 4);

\coordinate (v7_r) at (9, 2, 13);
\coordinate (v8_r) at (12, 2, 10);
\coordinate (v9_r) at (12, 5, 13);

\coordinate (v10_r) at (12, 6, 4);
\coordinate (v11_r) at (12, 10, 8);
\coordinate (v5_r) at (8, 2, 4); 
\coordinate (v6_r) at (7, 10, 13); 
\coordinate (v0_r) at (3, 2, 9); 
\coordinate (v1_r) at (3, 6, 13); 

\coordinate (c1) at (3,2,4);
\coordinate (c2) at (3,2,13);
\coordinate (c3) at (3,10, 13);
\coordinate (c4) at (3, 10, 4); 
\coordinate (c5) at (12, 2, 4);
\coordinate (c6) at (12,2,13);
\coordinate (c7) at (12,10, 13);
\coordinate (c8) at (12, 10, 4); 

\coordinate (h21) at (6, 14, 8);
\coordinate (h22) at (11, 10, -1); 
\coordinate (h24) at (3, 3, 0);
\coordinate (h23) at (-2, 7, 9); 

%\coordinate (h11) at (12,14,12);
%\coordinate (h12) at (17, 10, 3); 
%\coordinate (h14) at (3, -2, 5);
%\coordinate (h13) at (-2, 2, 14); 

\coordinate (h11) at (11,14,13);
\coordinate (h12) at (16, 10, 4); 
\coordinate (h14) at (4, -2, 4);
\coordinate (h13) at (-1, 2, 13); 

\coordinate (h31) at (12,9,17);
\coordinate (h32) at (17, 5, 8); 
\coordinate (h34) at (9, -2, 9);
\coordinate (h33) at (4, 2, 18); 

% EDGES STYLE
\definecolor{edgecolor_r}{rgb}{ 0,0,0 }
% FACES STYLE
\definecolor{gcolor}{rgb}{ 0.3667,0.9255,0.5196 }
\definecolor{rcolor}{rgb}{ 0.9255,0.5196,0.3667 }
\definecolor{bcolor}{rgb}{ 0.5196,0.3667,0.9255 }
\definecolor{scolor}{rgb}{ 0.925,0.925,0.925 }
\definecolor{color0}{HTML}{000080}
\definecolor{color1}{HTML}{0040BB}
\definecolor{color2}{HTML}{0080FF}

\tikzstyle{facestyle_r} = [fill=scolor, fill opacity=0.4, draw=edgecolor_r, line width=1 pt, line cap=round, line join=round]
\tikzstyle{bound} = [facestyle_r]
\tikzstyle{cycle} = [fill opacity=1, draw=edgecolor_r]
\tikzstyle{ccycle} = [facestyle_r]
\tikzstyle{vertex} = [text=black, inner sep=0.5pt, align=left, draw=none, scale = 0.8] 

%Facets:
%0: x3 >= 0
%1: -3/2 x1 + 3/2 x2 + x3 >= -15/2
%2: x2 >= 0
%3: x1 - x2 - x3 >= -13
%4: x1 >= 0
%5: x1 - x2 + x3 >= -5
%6: x1 + x2 + x3 >= 5
%7: x1 + 3/2 x2 - 3/2 x3 >= -15/2
%8: -x1 + x2 - x3 >= -15
%9: -x3 >= -9
%10: -3/2 x1 - x2 - 3/2 x3 >= -30
%11: -x1 - x2 + x3 >= -13
%12: -x2 >= -9
%13: -x1 >= -9
%
%{2 4 5 10}
%{5 8 10}
%{0 5 7 8}
%{1 3 6}
%{0 1 2 3}
%{2 3 4}
%{0 2 5}
%{0 1 7}
%{7 8 9}
%{1 6 7 9}
%{6 9 11}
%{4 10 11}
%{3 4 6 11}
%{8 9 10 11}


% FACES and EDGES and POINTS in the right order (nicht mehr)

%x1: y_1,2
%x2: y_1,3
%x3: y_2,3

%cube bckground:
\draw[facestyle_r] (c5) -- (c6) -- (c7) -- (c8) -- cycle;
\draw[facestyle_r] (c1) -- (c2) -- (c6) -- (c5) -- cycle;
\draw[facestyle_r] (c1) -- (c4) -- (c8) -- (c5) -- cycle;

%hyperplanes
\draw[facestyle_r, color0!30]  (h21) -- (h22) -- (h24) -- (h23) -- cycle; 
\draw[facestyle_r, color1!30]  (h11) -- (h12) -- (h14) -- (h13) -- cycle; 
\draw[facestyle_r, color2!30]  (h31) -- (h32) -- (h34) -- (h33) -- cycle; 

%the middle hexagon
\draw[facestyle_r, color1, opacity = .5] (v6_r) -- (v1_r) -- (v0_r) -- (v5_r) -- (v10_r) -- (v11_r) -- cycle;
%dark triangle
\draw[facestyle_r, color0, opacity = .5] (v4_r) -- (v2_r) -- (v3_r) -- (v4_r) -- cycle;
%light triangle
\draw[facestyle_r, color2,opacity = .5] (v7_r) -- (v8_r) -- (v9_r) -- (v7_r) -- cycle;

%cube foreground:
\draw[facestyle_r] (c1) -- (c2) -- (c3) -- (c4) -- cycle;
\draw[facestyle_r] (c3) -- (c4) -- (c8) -- (c7) -- cycle;
\draw[facestyle_r] (c2) -- (c3) -- (c7) -- (c6) -- cycle;

%polytrope side foreground
\draw[color1!80] (v0_r) -- (v1_r) -- (v6_r) -- (v11_r);
\draw[color2!80] (v7_r) -- (v9_r);
\draw[color0!80] (v2_r) -- (v3_r) -- (v4_r); 

%axes
\draw[thick,->] (0,0,0) -- (3,0,0) node[anchor=south]{$x_{01}$};
\draw[thick,->] (0,0,0) -- (0,3,0) node[anchor=north west]{$x_{02}$};
\draw[thick,->] (0,0,0) -- (0,0,3) node[anchor=north]{$x_{12}$};





\end{tikzpicture}

==> tikz/cone.tex <==

\begin{tikzpicture}[
%x  = {(0.9cm,-0.076cm)},
%y  = {(-0.06cm,0.95cm)},
%z  = {(-0.44cm,-0.19cm)},
%x  = {(0.8cm,0.35cm)},
%y  = {(0cm,1cm)},
%z  = {(0.8cm,-0.35cm)},
x  = {(0.9cm,0.25cm)},
y  = {(0cm,1cm)},
z  = {(0.75cm,-0.4cm)},
scale = 0.4,
color = {lightgray}]


% POINTS STYLE
\definecolor{pointcolor_r}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_r} = [fill=pointcolor_r]

% DEF POINTS

\coordinate (v2_r) at (3, 7, 4); 
\coordinate (v3_r) at (3, 10, 7);
\coordinate (v4_r) at (6, 10, 4);

\coordinate (v7_r) at (9, 2, 13);
\coordinate (v8_r) at (12, 2, 10);
\coordinate (v9_r) at (12, 5, 13);

\coordinate (v10_r) at (12, 6, 4);
\coordinate (v11_r) at (12, 10, 8);
\coordinate (v5_r) at (8, 2, 4); 
\coordinate (v6_r) at (7, 10, 13); 
\coordinate (v0_r) at (3, 2, 9); 
\coordinate (v1_r) at (3, 6, 13); 



\coordinate (c1) at (3,2,4);
\coordinate (c2) at (3,2,13);
\coordinate (c3) at (3,10, 13);
\coordinate (c4) at (3, 10, 4); 
\coordinate (c5) at (12, 2, 4);
\coordinate (c6) at (12,2,13);
\coordinate (c7) at (12,10, 13);
\coordinate (c8) at (12, 10, 4); 


\coordinate (h21) at (6, 14, 8);
\coordinate (h22) at (11, 10, -1); 
\coordinate (h24) at (3, 3, 0);
\coordinate (h23) at (-2, 7, 9); 



\coordinate (h11) at (12,14,12);
\coordinate (h12) at (17, 10, 3); 
\coordinate (h14) at (3, -2, 5);
\coordinate (h13) at (-2, 2, 14); 



\coordinate (h31) at (12,9,17);
\coordinate (h32) at (17, 5, 8); 
\coordinate (h34) at (9, -2, 9);
\coordinate (h33) at (4, 2, 18); 


% EDGES STYLE
\definecolor{edgecolor_r}{rgb}{ 0,0,0 }

% FACES STYLE
\definecolor{gcolor}{rgb}{ 0.3667,0.9255,0.5196 }
\definecolor{rcolor}{rgb}{ 0.9255,0.5196,0.3667 }
\definecolor{bcolor}{rgb}{ 0.5196,0.3667,0.9255 }
\definecolor{scolor}{rgb}{ 0.925,0.925,0.925 }
\definecolor{color0}{HTML}{000080}
\definecolor{color1}{HTML}{0040BB}
\definecolor{color2}{HTML}{0080FF}

\tikzstyle{facestyle_r} = [fill=scolor, fill opacity=0.4, draw=edgecolor_r, line width=1 pt, line cap=round, line join=round]
\tikzstyle{bound} = [facestyle_r]
\tikzstyle{cycle} = [fill opacity=1, draw=edgecolor_r]
\tikzstyle{ccycle} = [facestyle_r]
\tikzstyle{vertex} = [text=black, inner sep=0.5pt, align=left, draw=none, scale = 0.8] 

%Facets:
%0: x3 >= 0
%1: -3/2 x1 + 3/2 x2 + x3 >= -15/2
%2: x2 >= 0
%3: x1 - x2 - x3 >= -13
%4: x1 >= 0
%5: x1 - x2 + x3 >= -5
%6: x1 + x2 + x3 >= 5
%7: x1 + 3/2 x2 - 3/2 x3 >= -15/2
%8: -x1 + x2 - x3 >= -15
%9: -x3 >= -9
%10: -3/2 x1 - x2 - 3/2 x3 >= -30
%11: -x1 - x2 + x3 >= -13
%12: -x2 >= -9
%13: -x1 >= -9
%
%{2 4 5 10}
%{5 8 10}
%{0 5 7 8}
%{1 3 6}
%{0 1 2 3}
%{2 3 4}
%{0 2 5}
%{0 1 7}
%{7 8 9}
%{1 6 7 9}
%{6 9 11}
%{4 10 11}
%{3 4 6 11}
%{8 9 10 11}


% FACES and EDGES and POINTS in the right order (nicht mehr)

%x1: y_1,2
%x2: y_1,3
%x3: y_2,3

%cube bckground:
\draw[facestyle_r] (c5) -- (c6) -- (c7) -- (c8) -- cycle;



\draw[facestyle_r] (c1) -- (c2) -- (c6) -- (c5) -- cycle;

\draw[facestyle_r] (c1) -- (c4) -- (c8) -- (c5) -- cycle;



%hyperplanes
%\draw[facestyle_r, color0!30]  (h21) -- (h22) -- (h24) -- (h23) -- cycle; 

%\draw[facestyle_r, color1!30]  (h11) -- (h12) -- (h14) -- (h13) -- cycle; 


%\draw[facestyle_r, color2!30]  (h31) -- (h32) -- (h34) -- (h33) -- cycle; 
%the middle hexagon



%\draw[facestyle_r, color1, opacity = .5] (v6_r) -- (v1_r) -- (v0_r) -- (v5_r) -- (v10_r) -- (v11_r) -- cycle;

%dark triangle
%\draw[facestyle_r, color0, opacity = .5] (v4_r) -- (v2_r) -- (v3_r) -- (v4_r) -- cycle;

%light triangle
%\draw[facestyle_r, color2,opacity = .5] (v7_r) -- (v8_r) -- (v9_r) -- (v7_r) -- cycle;


%cube foreground:
\draw[facestyle_r ] (c1) -- (c2) -- (c3) -- (c4) -- cycle;
\draw[facestyle_r] (c3) -- (c4) -- (c8) -- (c7) -- cycle;
\draw[facestyle_r] (c2) -- (c3) -- (c7) -- (c6) -- cycle;


%\draw[color1!80] (v0_r) -- (v1_r) -- (v6_r) -- (v11_r);
%\draw[color2!80] (v7_r) -- (v9_r);
%\draw[color0!80] (v2_r) -- (v3_r) -- (v4_r); 

\foreach \i in {1,...,8}
{
\coordinate (ch\i1) at ($(c\i)+(10,10,0)$);
\coordinate (ch\i2) at ($(c\i) + (-10,0,10)$);
\coordinate (ch\i3) at ($(c\i) + (-10,0,10)$);
\draw[->,red] (c\i)-- ($(c\i)+(10,10,0)$);
\draw[->,blue] (c\i) -- ($(c\i) + (-10,0,10)$);
\draw[->, green] (c\i) -- ($(c\i) + (0,-10,-10)$);
}

\draw[thick,->] (0,0,0) -- (3,0,0) node[anchor=south]{$x_{01}$};
    \draw[thick,->] (0,0,0) -- (0,3,0) node[anchor=north west]{$x_{02}$};
    \draw[thick,->] (0,0,0) -- (0,0,3) node[anchor=north]{$x_{12}$};

\end{tikzpicture}

==> tikz/cubePlusCone.tex <==

\begin{tikzpicture}[
    %x  = {(0.9cm,0.25cm)},
    %y  = {(0cm,1cm)},
    %z  = {(0.75cm,-0.4cm)},
    x = {(0.7cm,0.4cm)},
    y = {(0cm,1cm)},
    z = {(0.9cm,-0.2cm)},
    scale = 0.4,
    color = {lightgray}]

    % POINTS STYLE
    \definecolor{darkorange}{HTML}{b37202}
    \definecolor{darkgreen}{HTML}{008500}
    \definecolor{color0}{HTML}{000080}
	\definecolor{color1}{HTML}{0040BB}
	\definecolor{color2}{HTML}{0080FF}
        \definecolor{pointcolor_r}{rgb}{ 1,0,0 }
        \tikzstyle{pointstyle_r} = [fill = pointcolor_r]
    % DEF POINTS
        %   CUBE VERTICES
            \coordinate (c1) at (3,2,4);
            \coordinate (c2) at (3,2,13);
            \coordinate (c3) at (3,10, 13);
            \coordinate (c4) at (3, 10, 4); 
            \coordinate (c5) at (12, 2, 4);
            \coordinate (c6) at (12,2,13);
            \coordinate (c7) at (12,10, 13);
            \coordinate (c8) at (12, 10, 4); 
    % EDGES STYLE
        \definecolor{edgecolor_r}{rgb}{ 0,0,0 }
    % FACES STYLE
        %\definecolor{gcolor}{rgb}{ 0.3667,0.9255,0.5196 }
        %\definecolor{rcolor}{rgb}{ 0.9255,0.5196,0.3667 }
        %\definecolor{bcolor}{rgb}{ 0.5196,0.3667,0.9255 }
        %\definecolor{color0}{HTML}{000080}
        %\definecolor{color1}{HTML}{0040BB}
        %\definecolor{color2}{HTML}{0080FF}
        
        \definecolor{scolor}{rgb}{ 0.925,0.925,0.925 }
        
        \tikzstyle{facestyle_r} = [
            dotted,
            fill=blue!50!black,
            fill opacity=0.05, 
            line width = 0 pt, 
            line cap = round, 
            line join = round]
        \tikzstyle{backLines} = [
            dashed,
            fill = black, 
            fill opacity = 0, 
            line width = 0 pt, 
            line cap = round, 
            line join = round]
        \tikzstyle{frontLines} = [
            dashed,
            fill = black, 
            fill opacity = 0, 
            line width = 0.5 pt, 
            line cap = round, 
            line join = round]

    %cube skeleton:
    \draw[dashed] (c4) -- (c8);
    \draw[dashed] (c8) -- (c7);
    \draw[dashed] (c6) -- (c2);
    \draw[dashed] (c3) -- (c2);
    \draw[dashed] (c3) -- (c4);
    \draw[dashed] (c5) -- (c1);
    \draw[dashed] (c5) -- (c8);
    \draw[dashed] (c5) -- (c6);
    %   boundary non-faces
    \draw[dashed, black] (c2) -- (c1);
    \draw[dashed, black] (c4) -- (c1);
    \draw[dashed, black] (c3) -- (c7);
    \draw[dashed, black] (c7) -- (c6);
    %
    \draw[facestyle_r] (c2) -- (c3) -- (c4) -- ($(c4)+(0,-6,-6)$) -- ($(c2)+(0,-6,-6)$) -- cycle;
    \draw[facestyle_r] (c6) -- (c2) -- (c3) -- ($(c3)+(6,6,0)$) -- ($(c6)+(6,6,0)$) -- cycle;
    \draw[facestyle_r] (c6) -- (c2) -- ($(c2)+(0,-6,-6)$) -- ($(c6)+(0,-6,-6)$) -- cycle;
    \draw[facestyle_r] (c3) -- (c4) -- ($(c4)+(6,6,0)$) -- ($(c3)+(6,6,0)$) -- cycle;
    \draw[facestyle_r] (c4) -- ($(c4)+(6,6,0)$) -- ($(c4)+(0,-6,-6)$) -- cycle;
    
    %   RED GENERATORS and corresponding unbounded faces
    \foreach \i in {3,4,6} {
        \draw[-, black, very thick, line cap = round] (c\i)-- ($(c\i)+(6,6,0)$);
        \draw[->, darkgreen, ultra thick, line cap = round] (c\i)-- ($(c\i)+(3,3,0)$);
        }
    %   GREEN GENERATORS and corresponding unbounded faces
    \foreach \i in {2,4,6} {
        \draw[-, black, very thick, line cap = round] (c\i)-- ($(c\i)+(0,-6,-6)$);
        \draw[->, pink!50!red, ultra thick, line cap = round] (c\i) -- ($(c\i) + (0,-3,-3)$);
        }
        
        
        

    %   bounded edges of the P_i
    \iffalse
    \draw[-, black, line width = 2.5pt, line cap = round] (c4) -- (c3);
    \draw[-, black, line width = 2.5pt, line cap = round] (c3) -- (c2);
    \draw[-, black, line width = 2.5pt, line cap = round] (c2) -- (c6);
    \draw[-, orange, line width = 0.3pt, line cap = round] (c4) -- (c3);
    \draw[-, orange, line width = 0.3pt, line cap = round] (c3) -- (c2);
    \draw[-, orange, line width = 0.3pt, line cap = round] (c2) -- (c6);
    \fi
    
    \draw[-, color0, line width = 2.5pt, line cap = round] (c4) -- (c3);
    \draw[-, color1, line width = 2.5pt, line cap = round] (c3) -- (c2);
    \draw[-, color2, line width = 2.5pt, line cap = round] (c2) -- (c6);
    %   COORDINATE AXES
    \draw[thick,->] (0,0,0) -- (3,0,0) node[anchor = south]{$x_{01}$};
    \draw[thick,->] (0,0,0) -- (0,3,0) node[anchor = north west]{$x_{02}$};
    \draw[thick,->] (0,0,0) -- (0,0,3) node[anchor = north]{$x_{12}$};

\end{tikzpicture}

==> tikz/ean.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=2.5]
					\tikzstyle{p} = [line width=1.5, ->]
					\tikzstyle{u} = [line width=1.5]
					\tikzstyle{q} = [line width=1.5, ->]
					\tikzstyle{r} = [line width=1.5, ->]
					\tikzstyle{v} = [draw, circle, inner sep=1, minimum width=12, font=\footnotesize]
					\tikzstyle{w} = [v]
					\tikzstyle{s} = [draw, rectangle, inner sep=1, minimum width=12, minimum height=12, font=\footnotesize]
					\tikzstyle{t} = [midway, font=\footnotesize]
					\tikzstyle{ta} = [t, above]
					\tikzstyle{tb} = [t, below]
					\tikzstyle{tr} = [t, right]
					\tikzstyle{tl} = [t, left]
					\tikzstyle{l} = [font=\scriptsize]
					\tikzstyle{ch1} = [blue]
					\tikzstyle{ch2} = [orange]
					\node[w, label=left:{\small{\textcolor{blue}{$\pi_0 = 0$}}}] (A) at (0, 0) {$v_0$ };
					\node[v,label=right:{\small{\textcolor{blue}{$\pi_1 = 8$}}}] (B) at (1, 1.5) {$v_1$};
					\node[w,label=right:{\small{\textcolor{blue}{$\pi_2 = 2$}}}] (C) at (2, 0) { $v_2$};
					%\node at (1, 0.75) {$\circlearrowright$};
					
					\draw[p] (A) -- node[ta, black, sloped] {$[3,12]$} node[tb, ch2, sloped] {$x_{01} = 8$} (B);
					\draw[p] (B) -- node[ta, black, sloped] {$[4,13]$} node[tb, ch2, sloped] {$x_{12} = 4$} (C);
					\draw[p] (A) -- node[ta, black, sloped] {$[2,10]$} node[tb, ch2, sloped] {$x_{02} = 2$} (C);	
\end{tikzpicture}

\end{document}

==> tikz/emptyIntersectionLemma.tex <==

\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
	\begin{tikzpicture}[scale=2.5]
						\tikzstyle{p} = [line width=1.5, ->]
						\tikzstyle{u} = [line width=1.5]
						\tikzstyle{q} = [line width=1.5, ->]
						\tikzstyle{r} = [line width=1.5, ->]
						\tikzstyle{v} = [draw, circle, inner sep=1, minimum width=12, font=\footnotesize]
						\tikzstyle{w} = [v]
						\tikzstyle{s} = [draw, rectangle, inner sep=1, minimum width=12, minimum height=12, font=\footnotesize]
						\tikzstyle{t} = [midway, font=\footnotesize, sloped]
						\tikzstyle{ta} = [t, above]
						\tikzstyle{tb} = [t, below]
						\tikzstyle{tr} = [t, right]
						\tikzstyle{tl} = [t, left]
						\tikzstyle{l} = [font=\scriptsize]
						\node[w] (I) at (0, 0) {$i$};
						\node[w] (J) at (2, 0) {$j$};
						
						\draw[p] (I) edge[looseness=1,out=15,in=165] node[ta] {$\l+T-p_{ij}T-kT$} (J);
						\draw[p] (I) edge[looseness=1,out=55,in=125] node[ta] {$\l+T-p_{ij}T$} (J);
						\draw[p] (J) edge[looseness=1,out=195,in=-15] node[tb] {$p_{ij}T+kT - \l$} (I);
						\draw[p] (J) edge[looseness=1,out=235,in=-55] node[tb] {$p_{ij}T - \l$} (I);
						
					
					\end{tikzpicture}
\end{document}

==> tikz/favex.tex <==
\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
\begin{tikzpicture}[scale=2.5]
					\tikzstyle{p} = [line width=1, ->]
					\tikzstyle{v} = [draw, circle, inner sep=1, minimum width=12, font=\footnotesize]
					\tikzstyle{t} = [midway, font=\footnotesize]
					\tikzstyle{ta} = [t, above]
					\tikzstyle{tb} = [t, below]
					\tikzstyle{tr} = [t, right]
					\tikzstyle{tl} = [t, left]
					
					\node[v] (A) at (0, 0) {$v_0$};
					\node[v] (B) at (0, 1) {$v_1$};
					\node[v] (C) at (1, 1) {$v_2$};
					\node[v] (D) at (1, 0) {$v_3$};
					
					
					\draw[p] (B) -- node[ta, black, sloped] {$[3,12]$} (A);
					\draw[p] (B) -- node[ta, black, sloped] {$[3,12]$} (C);
					\draw[p] (D) -- node[tb, black, sloped] {$[3,12]$} (C);	
					\draw[p] (D) -- node[ta, black, sloped] {$[3,12]$} (A);
					\draw[p] (A) edge[bend left] node[tb, black, sloped] {$[6,15]$} (B);
					\draw[p] (C) edge[bend left] node[tb, black, sloped] {$[4,13]$} (D);
					
\end{tikzpicture}

\end{document}

==> tikz/favexZonotopeNoTile.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}%
	[x={(-0.502023cm, -0.242426cm)},
	y={(0.864854cm, -0.140778cm)},
	z={(0.000051cm, 0.959901cm)},
	scale=0.3,
	back/.style={loosely dotted, thin},
	edge/.style={color=blue!60!black, thick},
	facet/.style={fill=blue!50!black,fill opacity=0.400000},
	vertex/.style={inner sep=1pt,circle,fill=green!25!black,thick}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.326500000000000, -0.567000000000000, -0.756300000000000]
%% angle = 132.940000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (7.00000, -9.00000, 18.00000) at (7.00000, -9.00000, 18.00000);
\coordinate (7.00000, -9.00000, 25.00000) at (7.00000, -9.00000, 25.00000);
\coordinate (7.00000, 0.00000, 9.00000) at (7.00000, 0.00000, 9.00000);
\coordinate (25.00000, 9.00000, 16.00000) at (25.00000, 9.00000, 16.00000);
\coordinate (25.00000, 9.00000, 9.00000) at (25.00000, 9.00000, 9.00000);
\coordinate (25.00000, 0.00000, 25.00000) at (25.00000, 0.00000, 25.00000);
\coordinate (25.00000, -9.00000, 9.00000) at (25.00000, -9.00000, 9.00000);
\coordinate (25.00000, -18.00000, 25.00000) at (25.00000, -18.00000, 25.00000);
\coordinate (25.00000, -18.00000, 18.00000) at (25.00000, -18.00000, 18.00000);
\coordinate (7.00000, 9.00000, 25.00000) at (7.00000, 9.00000, 25.00000);
\coordinate (7.00000, 18.00000, 9.00000) at (7.00000, 18.00000, 9.00000);
\coordinate (7.00000, 18.00000, 16.00000) at (7.00000, 18.00000, 16.00000);
\coordinate (16.00000, -18.00000, 18.00000) at (16.00000, -18.00000, 18.00000);
\coordinate (16.00000, -18.00000, 25.00000) at (16.00000, -18.00000, 25.00000);
\coordinate (16.00000, -9.00000, 9.00000) at (16.00000, -9.00000, 9.00000);
\coordinate (16.00000, 18.00000, 16.00000) at (16.00000, 18.00000, 16.00000);
\coordinate (16.00000, 18.00000, 9.00000) at (16.00000, 18.00000, 9.00000);
\coordinate (16.00000, 9.00000, 25.00000) at (16.00000, 9.00000, 25.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (7.00000, -9.00000, 18.00000) -- (7.00000, -9.00000, 25.00000);
\draw[edge,back] (7.00000, -9.00000, 18.00000) -- (7.00000, 0.00000, 9.00000);
\draw[edge,back] (7.00000, -9.00000, 18.00000) -- (16.00000, -18.00000, 18.00000);
\draw[edge,back] (7.00000, 0.00000, 9.00000) -- (7.00000, 18.00000, 9.00000);
\draw[edge,back] (7.00000, 0.00000, 9.00000) -- (16.00000, -9.00000, 9.00000);
\draw[edge,back] (25.00000, -9.00000, 9.00000) -- (16.00000, -9.00000, 9.00000);
\draw[edge,back] (25.00000, -18.00000, 18.00000) -- (16.00000, -18.00000, 18.00000);
\draw[edge,back] (16.00000, -18.00000, 18.00000) -- (16.00000, -18.00000, 25.00000);
\draw[edge,back] (16.00000, -18.00000, 18.00000) -- (16.00000, -9.00000, 9.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (7.00000, -9.00000, 18.00000)     {};
\node[vertex] at (7.00000, 0.00000, 9.00000)     {};
\node[vertex] at (16.00000, -18.00000, 18.00000)     {};
\node[vertex] at (16.00000, -9.00000, 9.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (25.00000, -18.00000, 18.00000) -- (25.00000, -9.00000, 9.00000) -- (25.00000, 9.00000, 9.00000) -- (25.00000, 9.00000, 16.00000) -- (25.00000, 0.00000, 25.00000) -- (25.00000, -18.00000, 25.00000) -- cycle {};
\fill[facet] (16.00000, 9.00000, 25.00000) -- (25.00000, 0.00000, 25.00000) -- (25.00000, 9.00000, 16.00000) -- (16.00000, 18.00000, 16.00000) -- cycle {};
\fill[facet] (16.00000, 18.00000, 9.00000) -- (25.00000, 9.00000, 9.00000) -- (25.00000, 9.00000, 16.00000) -- (16.00000, 18.00000, 16.00000) -- cycle {};
\fill[facet] (16.00000, 9.00000, 25.00000) -- (7.00000, 9.00000, 25.00000) -- (7.00000, 18.00000, 16.00000) -- (16.00000, 18.00000, 16.00000) -- cycle {};
\fill[facet] (16.00000, 18.00000, 9.00000) -- (7.00000, 18.00000, 9.00000) -- (7.00000, 18.00000, 16.00000) -- (16.00000, 18.00000, 16.00000) -- cycle {};
\fill[facet] (7.00000, -9.00000, 25.00000) -- (7.00000, 9.00000, 25.00000) -- (16.00000, 9.00000, 25.00000) -- (25.00000, 0.00000, 25.00000) -- (25.00000, -18.00000, 25.00000) -- (16.00000, -18.00000, 25.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (7.00000, -9.00000, 25.00000) -- (7.00000, 9.00000, 25.00000);
\draw[edge] (7.00000, -9.00000, 25.00000) -- (16.00000, -18.00000, 25.00000);
\draw[edge] (25.00000, 9.00000, 16.00000) -- (25.00000, 9.00000, 9.00000);
\draw[edge] (25.00000, 9.00000, 16.00000) -- (25.00000, 0.00000, 25.00000);
\draw[edge] (25.00000, 9.00000, 16.00000) -- (16.00000, 18.00000, 16.00000);
\draw[edge] (25.00000, 9.00000, 9.00000) -- (25.00000, -9.00000, 9.00000);
\draw[edge] (25.00000, 9.00000, 9.00000) -- (16.00000, 18.00000, 9.00000);
\draw[edge] (25.00000, 0.00000, 25.00000) -- (25.00000, -18.00000, 25.00000);
\draw[edge] (25.00000, 0.00000, 25.00000) -- (16.00000, 9.00000, 25.00000);
\draw[edge] (25.00000, -9.00000, 9.00000) -- (25.00000, -18.00000, 18.00000);
\draw[edge] (25.00000, -18.00000, 25.00000) -- (25.00000, -18.00000, 18.00000);
\draw[edge] (25.00000, -18.00000, 25.00000) -- (16.00000, -18.00000, 25.00000);
\draw[edge] (7.00000, 9.00000, 25.00000) -- (7.00000, 18.00000, 16.00000);
\draw[edge] (7.00000, 9.00000, 25.00000) -- (16.00000, 9.00000, 25.00000);
\draw[edge] (7.00000, 18.00000, 9.00000) -- (7.00000, 18.00000, 16.00000);
\draw[edge] (7.00000, 18.00000, 9.00000) -- (16.00000, 18.00000, 9.00000);
\draw[edge] (7.00000, 18.00000, 16.00000) -- (16.00000, 18.00000, 16.00000);
\draw[edge] (16.00000, 18.00000, 16.00000) -- (16.00000, 18.00000, 9.00000);
\draw[edge] (16.00000, 18.00000, 16.00000) -- (16.00000, 9.00000, 25.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (7.00000, -9.00000, 25.00000)     {};
\node[vertex] at (25.00000, 9.00000, 16.00000)     {};
\node[vertex] at (25.00000, 9.00000, 9.00000)     {};
\node[vertex] at (25.00000, 0.00000, 25.00000)     {};
\node[vertex] at (25.00000, -9.00000, 9.00000)     {};
\node[vertex] at (25.00000, -18.00000, 25.00000)     {};
\node[vertex] at (25.00000, -18.00000, 18.00000)     {};
\node[vertex] at (7.00000, 9.00000, 25.00000)     {};
\node[vertex] at (7.00000, 18.00000, 9.00000)     {};
\node[vertex] at (7.00000, 18.00000, 16.00000)     {};
\node[vertex] at (16.00000, -18.00000, 25.00000)     {};
\node[vertex] at (16.00000, 18.00000, 16.00000)     {};
\node[vertex] at (16.00000, 18.00000, 9.00000)     {};
\node[vertex] at (16.00000, 9.00000, 25.00000)     {};
%%
%%

 %   COORDINATE AXES
 \coordinate (XX) at (0,-35,0);
    \draw[thick,->] (XX) -- ($(XX)+(3,0,0)$) node[anchor = south]{$z_{0}$};
    \draw[thick,->] (XX) -- ($(XX)+(0,3,0)$) node[anchor = north west]{$z_{1}$};
    \draw[thick,->] (XX) -- ($(XX)+(0,0,3)$) node[anchor = west]{$z_{2}$};
\end{tikzpicture}
\end{document}

==> tikz/fullBorough.tex <==

\documentclass{standalone}

\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
	\begin{tikzpicture}[scale=2.5]
    	\definecolor{color0}{HTML}{000080}
        \definecolor{color1}{HTML}{0040BB}
        \definecolor{color2}{HTML}{0080FF}
		\tikzstyle{p} = [line width=1.5, ->]
		\tikzstyle{u} = [line width=1.5]
		\tikzstyle{q} = [line width=1.5, ->]
		\tikzstyle{r} = [line width=1.5, ->]
		\tikzstyle{v} = [draw, circle, inner sep=1, minimum width=12, font=\footnotesize]
		\tikzstyle{w} = [v]
		\tikzstyle{s} = [draw, rectangle, inner sep=1, minimum width=12, minimum height=12, font=\footnotesize]
		\tikzstyle{t} = [midway, font=\footnotesize, sloped]
		\tikzstyle{ta} = [t, above]
		\tikzstyle{tb} = [t, below]
		\tikzstyle{tr} = [t, right]
		\tikzstyle{tl} = [t, left]
		\tikzstyle{l} = [font=\scriptsize]
		
		\node[w, fill = color0, text= white] (0) at (0, 2) {$0$};
		\node[w, fill = color1, text= white] (1) at (1, 1) {$1$};
		\node[w, fill = color2, text= white] (2) at (2, 0) {$2$};
		
		\draw[u] (0) edge (1);
		\draw[u] (1) edge (2);
	
	\end{tikzpicture}
\end{document}

==> tikz/fullBoroughHorizontal.tex <==

\documentclass{standalone}

\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
	\begin{tikzpicture}[scale=2.5]
    	\definecolor{color0}{HTML}{000080}
        \definecolor{color1}{HTML}{0040BB}
        \definecolor{color2}{HTML}{0080FF}
		\tikzstyle{p} = [line width=1.5, ->]
		\tikzstyle{u} = [line width=1.5]
		\tikzstyle{q} = [line width=1.5, ->]
		\tikzstyle{r} = [line width=1.5, ->]
		\tikzstyle{v} = [draw, circle, inner sep=1, minimum width=12, font=\footnotesize]
		\tikzstyle{w} = [v]
		\tikzstyle{s} = [draw, rectangle, inner sep=1, minimum width=12, minimum height=12, font=\footnotesize]
		\tikzstyle{t} = [midway, font=\footnotesize, sloped]
		\tikzstyle{ta} = [t, above]
		\tikzstyle{tb} = [t, below]
		\tikzstyle{tr} = [t, right]
		\tikzstyle{tl} = [t, left]
		\tikzstyle{l} = [font=\scriptsize]
		
		\node[w, fill = color0, text= white] (0) at (0,0) {$0$};
		\node[w, fill = color1, text= white] (1) at (1,0) {$1$};
		\node[w, fill = color2, text= white] (2) at (2,0) {$2$};
		
		\draw[u] (0) edge (1);
		\draw[u] (1) edge (2);
	
	\end{tikzpicture}
\end{document}

==> tikz/goverline.tex <==

\documentclass{standalone}
\usepackage{tikz}
%\usetikzlibrary{...}
\begin{document}
	\begin{tikzpicture}[scale=2.5]
		\tikzstyle{p} = [line width=1.5, ->]
		\tikzstyle{u} = [line width=1.5]
		\tikzstyle{q} = [line width=1.5, ->]
		\tikzstyle{r} = [line width=1.5, ->]
		\tikzstyle{v} = [draw, circle, inner sep=1, minimum width=12, font=\footnotesize]
		\tikzstyle{w} = [v]
		\tikzstyle{s} = [draw, rectangle, inner sep=1, minimum width=12, minimum height=12, font=\footnotesize]
		\tikzstyle{t} = [midway, font=\footnotesize, sloped]
		\tikzstyle{ta} = [t, above]
		\tikzstyle{tb} = [t, below]
		\tikzstyle{tr} = [t, right]
		\tikzstyle{tl} = [t, left]
		\tikzstyle{l} = [font=\scriptsize]
		\node[w] (A) at (0, 0) {$v_0$ };
		\node[v] (B) at (1, 1.5) {$v_1$};
		\node[w] (C) at (2, 0) { $v_2$};
		
		\draw[p] (A) edge[looseness=1,out=110,in=180] node[ta] {$12$} (B);
		\draw[p] (B) edge[looseness=1,out=0,in=70] node[ta] {$3$} (C);
		\draw[p] (A) edge[looseness=1,out=-45,in=-135] node[tb] {$10$} (C);	
		
		\draw[p] (B) -- node[ta] {$-3$} (A);
		\draw[p] (C) -- node[ta,black] {$6$} (B);
		\draw[p] (C) -- node[ta,black] {$-2$} (A);
		
		
		
		
	
	\end{tikzpicture}
\end{document}

==> tikz/newZonotopeTiling.tex <==



\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}

\begin{tikzpicture}%
	[x={(-0.502023cm, -0.242426cm)},
	y={(0.864854cm, -0.140778cm)},
	z={(0.000051cm, 0.959901cm)},
	scale=0.300000,
	back/.style={dotted, thin},
	edge/.style={color=blue!70!black, thin},
	facet/.style={fill=blue!50!black,fill opacity=0.1},
	vertex/.style={inner sep=0pt,circle,,fill=green!25!black,thick},
	v/.style = {inner sep = 1.5pt, circle, fill = black, thick, font = \tiny},
	vInt/.style = {inner sep = 1.5pt, circle, fill = orange, thick, font = \tiny}]
	

\node[vInt] at (10, 0, 10) {};
\node[vInt] at (10, 10, 10) {};
\node[vInt] at (10, -10, 20) {};
\node[vInt] at (10, 0, 20) {};
\node[vInt] at (10, 10, 20) {};
\node[vInt] at (20, -10, 10) {};
\node[vInt] at (20, 0, 10) {};
\node[vInt] at (20, 10, 10) {};
\node[vInt] at (20, -10, 20) {};
\node[vInt] at (20, 0, 20) {};
\node[vInt] at (20, 10, 20) {};




\coordinate (16.00000, -18.00000, 18.00000) at (16.00000, -18.00000, 18.00000);
\coordinate (16.00000, -18.00000, 27.00000) at (16.00000, -18.00000, 27.00000);
\coordinate (16.00000, -9.00000, 9.00000) at (16.00000, -9.00000, 9.00000);
\coordinate (16.00000, -9.00000, 18.00000) at (16.00000, -9.00000, 18.00000);
\coordinate (25.00000, -18.00000, 18.00000) at (25.00000, -18.00000, 18.00000);
\coordinate (25.00000, -18.00000, 27.00000) at (25.00000, -18.00000, 27.00000);
\coordinate (25.00000, -9.00000, 9.00000) at (25.00000, -9.00000, 9.00000);
\coordinate (25.00000, -9.00000, 18.00000) at (25.00000, -9.00000, 18.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (16.00000, -18.00000, 18.00000) -- (16.00000, -18.00000, 27.00000);
\draw[edge,back] (16.00000, -18.00000, 18.00000) -- (16.00000, -9.00000, 9.00000);
\draw[edge,back] (16.00000, -18.00000, 18.00000) -- (25.00000, -18.00000, 18.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (16.00000, -18.00000, 18.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (25.00000, -9.00000, 18.00000) -- (16.00000, -9.00000, 18.00000) -- (16.00000, -18.00000, 27.00000) -- (25.00000, -18.00000, 27.00000) -- cycle {};
\fill[facet] (25.00000, -9.00000, 18.00000) -- (16.00000, -9.00000, 18.00000) -- (16.00000, -9.00000, 9.00000) -- (25.00000, -9.00000, 9.00000) -- cycle {};
\fill[facet] (25.00000, -9.00000, 18.00000) -- (25.00000, -18.00000, 27.00000) -- (25.00000, -18.00000, 18.00000) -- (25.00000, -9.00000, 9.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (16.00000, -18.00000, 27.00000) -- (16.00000, -9.00000, 18.00000);
\draw[edge] (16.00000, -18.00000, 27.00000) -- (25.00000, -18.00000, 27.00000);
\draw[edge] (16.00000, -9.00000, 9.00000) -- (16.00000, -9.00000, 18.00000);
\draw[edge] (16.00000, -9.00000, 9.00000) -- (25.00000, -9.00000, 9.00000);
\draw[edge] (16.00000, -9.00000, 18.00000) -- (25.00000, -9.00000, 18.00000);
\draw[edge] (25.00000, -18.00000, 18.00000) -- (25.00000, -18.00000, 27.00000);
\draw[edge] (25.00000, -18.00000, 18.00000) -- (25.00000, -9.00000, 9.00000);
\draw[edge] (25.00000, -18.00000, 27.00000) -- (25.00000, -9.00000, 18.00000);
\draw[edge] (25.00000, -9.00000, 9.00000) -- (25.00000, -9.00000, 18.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (16.00000, -18.00000, 27.00000)     {};
\node[vertex] at (16.00000, -9.00000, 9.00000)     {};
\node[vertex] at (16.00000, -9.00000, 18.00000)     {};
\node[vertex] at (25.00000, -18.00000, 18.00000)     {};
\node[vertex] at (25.00000, -18.00000, 27.00000)     {};
\node[vertex] at (25.00000, -9.00000, 9.00000)     {};
\node[vertex] at (25.00000, -9.00000, 18.00000)     {};


\coordinate (16.00000, -9.00000, 9.00000) at (16.00000, -9.00000, 9.00000);
\coordinate (16.00000, -9.00000, 18.00000) at (16.00000, -9.00000, 18.00000);
\coordinate (16.00000, 0.00000, 9.00000) at (16.00000, 0.00000, 9.00000);
\coordinate (16.00000, 0.00000, 18.00000) at (16.00000, 0.00000, 18.00000);
\coordinate (25.00000, -9.00000, 9.00000) at (25.00000, -9.00000, 9.00000);
\coordinate (25.00000, -9.00000, 18.00000) at (25.00000, -9.00000, 18.00000);
\coordinate (25.00000, 0.00000, 9.00000) at (25.00000, 0.00000, 9.00000);
\coordinate (25.00000, 0.00000, 18.00000) at (25.00000, 0.00000, 18.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (16.00000, -9.00000, 9.00000) -- (16.00000, -9.00000, 18.00000);
\draw[edge,back] (16.00000, -9.00000, 9.00000) -- (16.00000, 0.00000, 9.00000);
\draw[edge,back] (16.00000, -9.00000, 9.00000) -- (25.00000, -9.00000, 9.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (16.00000, -9.00000, 9.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (25.00000, 0.00000, 18.00000) -- (16.00000, 0.00000, 18.00000) -- (16.00000, -9.00000, 18.00000) -- (25.00000, -9.00000, 18.00000) -- cycle {};
\fill[facet] (25.00000, 0.00000, 18.00000) -- (16.00000, 0.00000, 18.00000) -- (16.00000, 0.00000, 9.00000) -- (25.00000, 0.00000, 9.00000) -- cycle {};
\fill[facet] (25.00000, 0.00000, 18.00000) -- (25.00000, -9.00000, 18.00000) -- (25.00000, -9.00000, 9.00000) -- (25.00000, 0.00000, 9.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (16.00000, -9.00000, 18.00000) -- (16.00000, 0.00000, 18.00000);
\draw[edge] (16.00000, -9.00000, 18.00000) -- (25.00000, -9.00000, 18.00000);
\draw[edge] (16.00000, 0.00000, 9.00000) -- (16.00000, 0.00000, 18.00000);
\draw[edge] (16.00000, 0.00000, 9.00000) -- (25.00000, 0.00000, 9.00000);
\draw[edge] (16.00000, 0.00000, 18.00000) -- (25.00000, 0.00000, 18.00000);
\draw[edge] (25.00000, -9.00000, 9.00000) -- (25.00000, -9.00000, 18.00000);
\draw[edge] (25.00000, -9.00000, 9.00000) -- (25.00000, 0.00000, 9.00000);
\draw[edge] (25.00000, -9.00000, 18.00000) -- (25.00000, 0.00000, 18.00000);
\draw[edge] (25.00000, 0.00000, 9.00000) -- (25.00000, 0.00000, 18.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (16.00000, -9.00000, 18.00000)     {};
\node[vertex] at (16.00000, 0.00000, 9.00000)     {};
\node[vertex] at (16.00000, 0.00000, 18.00000)     {};
\node[vertex] at (25.00000, -9.00000, 9.00000)     {};
\node[vertex] at (25.00000, -9.00000, 18.00000)     {};
\node[vertex] at (25.00000, 0.00000, 9.00000)     {};
\node[vertex] at (25.00000, 0.00000, 18.00000)     {};

\coordinate (16.00000, -18.00000, 27.00000) at (16.00000, -18.00000, 27.00000);
\coordinate (16.00000, -9.00000, 18.00000) at (16.00000, -9.00000, 18.00000);
\coordinate (16.00000, -9.00000, 27.00000) at (16.00000, -9.00000, 27.00000);
\coordinate (16.00000, 0.00000, 18.00000) at (16.00000, 0.00000, 18.00000);
\coordinate (25.00000, -18.00000, 27.00000) at (25.00000, -18.00000, 27.00000);
\coordinate (25.00000, -9.00000, 18.00000) at (25.00000, -9.00000, 18.00000);
\coordinate (25.00000, -9.00000, 27.00000) at (25.00000, -9.00000, 27.00000);
\coordinate (25.00000, 0.00000, 18.00000) at (25.00000, 0.00000, 18.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (16.00000, -18.00000, 27.00000) -- (16.00000, -9.00000, 18.00000);
\draw[edge,back] (16.00000, -9.00000, 18.00000) -- (16.00000, 0.00000, 18.00000);
\draw[edge,back] (16.00000, -9.00000, 18.00000) -- (25.00000, -9.00000, 18.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (16.00000, -9.00000, 18.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (25.00000, 0.00000, 18.00000) -- (16.00000, 0.00000, 18.00000) -- (16.00000, -9.00000, 27.00000) -- (25.00000, -9.00000, 27.00000) -- cycle {};
\fill[facet] (25.00000, 0.00000, 18.00000) -- (25.00000, -9.00000, 18.00000) -- (25.00000, -18.00000, 27.00000) -- (25.00000, -9.00000, 27.00000) -- cycle {};
\fill[facet] (25.00000, -9.00000, 27.00000) -- (16.00000, -9.00000, 27.00000) -- (16.00000, -18.00000, 27.00000) -- (25.00000, -18.00000, 27.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (16.00000, -18.00000, 27.00000) -- (16.00000, -9.00000, 27.00000);
\draw[edge] (16.00000, -18.00000, 27.00000) -- (25.00000, -18.00000, 27.00000);
\draw[edge] (16.00000, -9.00000, 27.00000) -- (16.00000, 0.00000, 18.00000);
\draw[edge] (16.00000, -9.00000, 27.00000) -- (25.00000, -9.00000, 27.00000);
\draw[edge] (16.00000, 0.00000, 18.00000) -- (25.00000, 0.00000, 18.00000);
\draw[edge] (25.00000, -18.00000, 27.00000) -- (25.00000, -9.00000, 18.00000);
\draw[edge] (25.00000, -18.00000, 27.00000) -- (25.00000, -9.00000, 27.00000);
\draw[edge] (25.00000, -9.00000, 18.00000) -- (25.00000, 0.00000, 18.00000);
\draw[edge] (25.00000, -9.00000, 27.00000) -- (25.00000, 0.00000, 18.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (16.00000, -18.00000, 27.00000)     {};
\node[vertex] at (16.00000, -9.00000, 27.00000)     {};
\node[vertex] at (16.00000, 0.00000, 18.00000)     {};
\node[vertex] at (25.00000, -18.00000, 27.00000)     {};
\node[vertex] at (25.00000, -9.00000, 18.00000)     {};
\node[vertex] at (25.00000, -9.00000, 27.00000)     {};
\node[vertex] at (25.00000, 0.00000, 18.00000)     {};

\coordinate (7.00000, 0.00000, 27.00000) at (7.00000, 0.00000, 27.00000);
\coordinate (7.00000, 9.00000, 18.00000) at (7.00000, 9.00000, 18.00000);
\coordinate (7.00000, 9.00000, 27.00000) at (7.00000, 9.00000, 27.00000);
\coordinate (7.00000, 18.00000, 18.00000) at (7.00000, 18.00000, 18.00000);
\coordinate (16.00000, 0.00000, 27.00000) at (16.00000, 0.00000, 27.00000);
\coordinate (16.00000, 9.00000, 18.00000) at (16.00000, 9.00000, 18.00000);
\coordinate (16.00000, 9.00000, 27.00000) at (16.00000, 9.00000, 27.00000);
\coordinate (16.00000, 18.00000, 18.00000) at (16.00000, 18.00000, 18.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (7.00000, 0.00000, 27.00000) -- (7.00000, 9.00000, 18.00000);
\draw[edge,back] (7.00000, 9.00000, 18.00000) -- (7.00000, 18.00000, 18.00000);
\draw[edge,back] (7.00000, 9.00000, 18.00000) -- (16.00000, 9.00000, 18.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (7.00000, 9.00000, 18.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (16.00000, 18.00000, 18.00000) -- (7.00000, 18.00000, 18.00000) -- (7.00000, 9.00000, 27.00000) -- (16.00000, 9.00000, 27.00000) -- cycle {};
\fill[facet] (16.00000, 18.00000, 18.00000) -- (16.00000, 9.00000, 18.00000) -- (16.00000, 0.00000, 27.00000) -- (16.00000, 9.00000, 27.00000) -- cycle {};
\fill[facet] (16.00000, 9.00000, 27.00000) -- (7.00000, 9.00000, 27.00000) -- (7.00000, 0.00000, 27.00000) -- (16.00000, 0.00000, 27.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (7.00000, 0.00000, 27.00000) -- (7.00000, 9.00000, 27.00000);
\draw[edge] (7.00000, 0.00000, 27.00000) -- (16.00000, 0.00000, 27.00000);
\draw[edge] (7.00000, 9.00000, 27.00000) -- (7.00000, 18.00000, 18.00000);
\draw[edge] (7.00000, 9.00000, 27.00000) -- (16.00000, 9.00000, 27.00000);
\draw[edge] (7.00000, 18.00000, 18.00000) -- (16.00000, 18.00000, 18.00000);
\draw[edge] (16.00000, 0.00000, 27.00000) -- (16.00000, 9.00000, 18.00000);
\draw[edge] (16.00000, 0.00000, 27.00000) -- (16.00000, 9.00000, 27.00000);
\draw[edge] (16.00000, 9.00000, 18.00000) -- (16.00000, 18.00000, 18.00000);
\draw[edge] (16.00000, 9.00000, 27.00000) -- (16.00000, 18.00000, 18.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (7.00000, 0.00000, 27.00000)     {};
\node[vertex] at (7.00000, 9.00000, 27.00000)     {};
\node[vertex] at (7.00000, 18.00000, 18.00000)     {};
\node[vertex] at (16.00000, 0.00000, 27.00000)     {};
\node[vertex] at (16.00000, 9.00000, 18.00000)     {};
\node[vertex] at (16.00000, 9.00000, 27.00000)     {};
\node[vertex] at (16.00000, 18.00000, 18.00000)     {};
\coordinate (7.00000, -9.00000, 18.00000) at (7.00000, -9.00000, 18.00000);
\coordinate (7.00000, -9.00000, 27.00000) at (7.00000, -9.00000, 27.00000);
\coordinate (7.00000, 0.00000, 9.00000) at (7.00000, 0.00000, 9.00000);
\coordinate (7.00000, 0.00000, 18.00000) at (7.00000, 0.00000, 18.00000);
\coordinate (16.00000, -18.00000, 18.00000) at (16.00000, -18.00000, 18.00000);
\coordinate (16.00000, -18.00000, 27.00000) at (16.00000, -18.00000, 27.00000);
\coordinate (16.00000, -9.00000, 9.00000) at (16.00000, -9.00000, 9.00000);
\coordinate (16.00000, -9.00000, 18.00000) at (16.00000, -9.00000, 18.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (7.00000, -9.00000, 18.00000) -- (7.00000, -9.00000, 27.00000);
\draw[edge,back] (7.00000, -9.00000, 18.00000) -- (7.00000, 0.00000, 9.00000);
\draw[edge,back] (7.00000, -9.00000, 18.00000) -- (16.00000, -18.00000, 18.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (7.00000, -9.00000, 18.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (16.00000, -9.00000, 18.00000) -- (7.00000, 0.00000, 18.00000) -- (7.00000, -9.00000, 27.00000) -- (16.00000, -18.00000, 27.00000) -- cycle {};
\fill[facet] (16.00000, -9.00000, 18.00000) -- (7.00000, 0.00000, 18.00000) -- (7.00000, 0.00000, 9.00000) -- (16.00000, -9.00000, 9.00000) -- cycle {};
\fill[facet] (16.00000, -9.00000, 18.00000) -- (16.00000, -18.00000, 27.00000) -- (16.00000, -18.00000, 18.00000) -- (16.00000, -9.00000, 9.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (7.00000, -9.00000, 27.00000) -- (7.00000, 0.00000, 18.00000);
\draw[edge] (7.00000, -9.00000, 27.00000) -- (16.00000, -18.00000, 27.00000);
\draw[edge] (7.00000, 0.00000, 9.00000) -- (7.00000, 0.00000, 18.00000);
\draw[edge] (7.00000, 0.00000, 9.00000) -- (16.00000, -9.00000, 9.00000);
\draw[edge] (7.00000, 0.00000, 18.00000) -- (16.00000, -9.00000, 18.00000);
\draw[edge] (16.00000, -18.00000, 18.00000) -- (16.00000, -18.00000, 27.00000);
\draw[edge] (16.00000, -18.00000, 18.00000) -- (16.00000, -9.00000, 9.00000);
\draw[edge] (16.00000, -18.00000, 27.00000) -- (16.00000, -9.00000, 18.00000);
\draw[edge] (16.00000, -9.00000, 9.00000) -- (16.00000, -9.00000, 18.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (7.00000, -9.00000, 27.00000)     {};
\node[vertex] at (7.00000, 0.00000, 9.00000)     {};
\node[vertex] at (7.00000, 0.00000, 18.00000)     {};
\node[vertex] at (16.00000, -18.00000, 18.00000)     {};
\node[vertex] at (16.00000, -18.00000, 27.00000)     {};
\node[vertex] at (16.00000, -9.00000, 9.00000)     {};
\node[vertex] at (16.00000, -9.00000, 18.00000)     {};

\coordinate (7.00000, 0.00000, 9.00000) at (7.00000, 0.00000, 9.00000);
\coordinate (7.00000, 0.00000, 18.00000) at (7.00000, 0.00000, 18.00000);
\coordinate (7.00000, 9.00000, 9.00000) at (7.00000, 9.00000, 9.00000);
\coordinate (7.00000, 9.00000, 18.00000) at (7.00000, 9.00000, 18.00000);
\coordinate (16.00000, -9.00000, 9.00000) at (16.00000, -9.00000, 9.00000);
\coordinate (16.00000, -9.00000, 18.00000) at (16.00000, -9.00000, 18.00000);
\coordinate (16.00000, 0.00000, 9.00000) at (16.00000, 0.00000, 9.00000);
\coordinate (16.00000, 0.00000, 18.00000) at (16.00000, 0.00000, 18.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (7.00000, 0.00000, 9.00000) -- (7.00000, 0.00000, 18.00000);
\draw[edge,back] (7.00000, 0.00000, 9.00000) -- (7.00000, 9.00000, 9.00000);
\draw[edge,back] (7.00000, 0.00000, 9.00000) -- (16.00000, -9.00000, 9.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (7.00000, 0.00000, 9.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (16.00000, 0.00000, 18.00000) -- (7.00000, 9.00000, 18.00000) -- (7.00000, 0.00000, 18.00000) -- (16.00000, -9.00000, 18.00000) -- cycle {};
\fill[facet] (16.00000, 0.00000, 18.00000) -- (7.00000, 9.00000, 18.00000) -- (7.00000, 9.00000, 9.00000) -- (16.00000, 0.00000, 9.00000) -- cycle {};
\fill[facet] (16.00000, 0.00000, 18.00000) -- (16.00000, -9.00000, 18.00000) -- (16.00000, -9.00000, 9.00000) -- (16.00000, 0.00000, 9.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (7.00000, 0.00000, 18.00000) -- (7.00000, 9.00000, 18.00000);
\draw[edge] (7.00000, 0.00000, 18.00000) -- (16.00000, -9.00000, 18.00000);
\draw[edge] (7.00000, 9.00000, 9.00000) -- (7.00000, 9.00000, 18.00000);
\draw[edge] (7.00000, 9.00000, 9.00000) -- (16.00000, 0.00000, 9.00000);
\draw[edge] (7.00000, 9.00000, 18.00000) -- (16.00000, 0.00000, 18.00000);
\draw[edge] (16.00000, -9.00000, 9.00000) -- (16.00000, -9.00000, 18.00000);
\draw[edge] (16.00000, -9.00000, 9.00000) -- (16.00000, 0.00000, 9.00000);
\draw[edge] (16.00000, -9.00000, 18.00000) -- (16.00000, 0.00000, 18.00000);
\draw[edge] (16.00000, 0.00000, 9.00000) -- (16.00000, 0.00000, 18.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (7.00000, 0.00000, 18.00000)     {};
\node[vertex] at (7.00000, 9.00000, 9.00000)     {};
\node[vertex] at (7.00000, 9.00000, 18.00000)     {};
\node[vertex] at (16.00000, -9.00000, 9.00000)     {};
\node[vertex] at (16.00000, -9.00000, 18.00000)     {};
\node[vertex] at (16.00000, 0.00000, 9.00000)     {};
\node[vertex] at (16.00000, 0.00000, 18.00000)     {};

\coordinate (7.00000, -9.00000, 27.00000) at (7.00000, -9.00000, 27.00000);
\coordinate (7.00000, 0.00000, 18.00000) at (7.00000, 0.00000, 18.00000);
\coordinate (7.00000, 0.00000, 27.00000) at (7.00000, 0.00000, 27.00000);
\coordinate (7.00000, 9.00000, 18.00000) at (7.00000, 9.00000, 18.00000);
\coordinate (16.00000, -18.00000, 27.00000) at (16.00000, -18.00000, 27.00000);
\coordinate (16.00000, -9.00000, 18.00000) at (16.00000, -9.00000, 18.00000);
\coordinate (16.00000, -9.00000, 27.00000) at (16.00000, -9.00000, 27.00000);
\coordinate (16.00000, 0.00000, 18.00000) at (16.00000, 0.00000, 18.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (7.00000, -9.00000, 27.00000) -- (7.00000, 0.00000, 18.00000);
\draw[edge,back] (7.00000, 0.00000, 18.00000) -- (7.00000, 9.00000, 18.00000);
\draw[edge,back] (7.00000, 0.00000, 18.00000) -- (16.00000, -9.00000, 18.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (7.00000, 0.00000, 18.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (16.00000, 0.00000, 18.00000) -- (7.00000, 9.00000, 18.00000) -- (7.00000, 0.00000, 27.00000) -- (16.00000, -9.00000, 27.00000) -- cycle {};
\fill[facet] (16.00000, 0.00000, 18.00000) -- (16.00000, -9.00000, 18.00000) -- (16.00000, -18.00000, 27.00000) -- (16.00000, -9.00000, 27.00000) -- cycle {};
\fill[facet] (16.00000, -9.00000, 27.00000) -- (7.00000, 0.00000, 27.00000) -- (7.00000, -9.00000, 27.00000) -- (16.00000, -18.00000, 27.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (7.00000, -9.00000, 27.00000) -- (7.00000, 0.00000, 27.00000);
\draw[edge] (7.00000, -9.00000, 27.00000) -- (16.00000, -18.00000, 27.00000);
\draw[edge] (7.00000, 0.00000, 27.00000) -- (7.00000, 9.00000, 18.00000);
\draw[edge] (7.00000, 0.00000, 27.00000) -- (16.00000, -9.00000, 27.00000);
\draw[edge] (7.00000, 9.00000, 18.00000) -- (16.00000, 0.00000, 18.00000);
\draw[edge] (16.00000, -18.00000, 27.00000) -- (16.00000, -9.00000, 18.00000);
\draw[edge] (16.00000, -18.00000, 27.00000) -- (16.00000, -9.00000, 27.00000);
\draw[edge] (16.00000, -9.00000, 18.00000) -- (16.00000, 0.00000, 18.00000);
\draw[edge] (16.00000, -9.00000, 27.00000) -- (16.00000, 0.00000, 18.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (7.00000, -9.00000, 27.00000)     {};
\node[vertex] at (7.00000, 0.00000, 27.00000)     {};
\node[vertex] at (7.00000, 9.00000, 18.00000)     {};
\node[vertex] at (16.00000, -18.00000, 27.00000)     {};
\node[vertex] at (16.00000, -9.00000, 18.00000)     {};
\node[vertex] at (16.00000, -9.00000, 27.00000)     {};
\node[vertex] at (16.00000, 0.00000, 18.00000)     {};

%%
\coordinate (7.00000, 9.00000, 9.00000) at (7.00000, 9.00000, 9.00000);
\coordinate (7.00000, 9.00000, 18.00000) at (7.00000, 9.00000, 18.00000);
\coordinate (7.00000, 18.00000, 9.00000) at (7.00000, 18.00000, 9.00000);
\coordinate (7.00000, 18.00000, 18.00000) at (7.00000, 18.00000, 18.00000);
\coordinate (16.00000, 9.00000, 9.00000) at (16.00000, 9.00000, 9.00000);
\coordinate (16.00000, 9.00000, 18.00000) at (16.00000, 9.00000, 18.00000);
\coordinate (16.00000, 18.00000, 9.00000) at (16.00000, 18.00000, 9.00000);
\coordinate (16.00000, 18.00000, 18.00000) at (16.00000, 18.00000, 18.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (7.00000, 9.00000, 9.00000) -- (7.00000, 9.00000, 18.00000);
\draw[edge,back] (7.00000, 9.00000, 9.00000) -- (7.00000, 18.00000, 9.00000);
\draw[edge,back] (7.00000, 9.00000, 9.00000) -- (16.00000, 9.00000, 9.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (7.00000, 9.00000, 9.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (16.00000, 18.00000, 18.00000) -- (7.00000, 18.00000, 18.00000) -- (7.00000, 9.00000, 18.00000) -- (16.00000, 9.00000, 18.00000) -- cycle {};
\fill[facet] (16.00000, 18.00000, 18.00000) -- (7.00000, 18.00000, 18.00000) -- (7.00000, 18.00000, 9.00000) -- (16.00000, 18.00000, 9.00000) -- cycle {};
\fill[facet] (16.00000, 18.00000, 18.00000) -- (16.00000, 9.00000, 18.00000) -- (16.00000, 9.00000, 9.00000) -- (16.00000, 18.00000, 9.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (7.00000, 9.00000, 18.00000) -- (7.00000, 18.00000, 18.00000);
\draw[edge] (7.00000, 9.00000, 18.00000) -- (16.00000, 9.00000, 18.00000);
\draw[edge] (7.00000, 18.00000, 9.00000) -- (7.00000, 18.00000, 18.00000);
\draw[edge] (7.00000, 18.00000, 9.00000) -- (16.00000, 18.00000, 9.00000);
\draw[edge] (7.00000, 18.00000, 18.00000) -- (16.00000, 18.00000, 18.00000);
\draw[edge] (16.00000, 9.00000, 9.00000) -- (16.00000, 9.00000, 18.00000);
\draw[edge] (16.00000, 9.00000, 9.00000) -- (16.00000, 18.00000, 9.00000);
\draw[edge] (16.00000, 9.00000, 18.00000) -- (16.00000, 18.00000, 18.00000);
\draw[edge] (16.00000, 18.00000, 9.00000) -- (16.00000, 18.00000, 18.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (7.00000, 9.00000, 18.00000)     {};
\node[vertex] at (7.00000, 18.00000, 9.00000)     {};
\node[vertex] at (7.00000, 18.00000, 18.00000)     {};
\node[vertex] at (16.00000, 9.00000, 9.00000)     {};
\node[vertex] at (16.00000, 9.00000, 18.00000)     {};
\node[vertex] at (16.00000, 18.00000, 9.00000)     {};
\node[vertex] at (16.00000, 18.00000, 18.00000)     {};

\coordinate (16.00000, 9.00000, 9.00000) at (16.00000, 9.00000, 9.00000);
\coordinate (16.00000, 9.00000, 18.00000) at (16.00000, 9.00000, 18.00000);
\coordinate (16.00000, 18.00000, 9.00000) at (16.00000, 18.00000, 9.00000);
\coordinate (16.00000, 18.00000, 18.00000) at (16.00000, 18.00000, 18.00000);
\coordinate (25.00000, 0.00000, 9.00000) at (25.00000, 0.00000, 9.00000);
\coordinate (25.00000, 0.00000, 18.00000) at (25.00000, 0.00000, 18.00000);
\coordinate (25.00000, 9.00000, 9.00000) at (25.00000, 9.00000, 9.00000);
\coordinate (25.00000, 9.00000, 18.00000) at (25.00000, 9.00000, 18.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (16.00000, 9.00000, 9.00000) -- (16.00000, 9.00000, 18.00000);
\draw[edge,back] (16.00000, 9.00000, 9.00000) -- (16.00000, 18.00000, 9.00000);
\draw[edge,back] (16.00000, 9.00000, 9.00000) -- (25.00000, 0.00000, 9.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (16.00000, 9.00000, 9.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (25.00000, 9.00000, 18.00000) -- (16.00000, 18.00000, 18.00000) -- (16.00000, 9.00000, 18.00000) -- (25.00000, 0.00000, 18.00000) -- cycle {};
\fill[facet] (25.00000, 9.00000, 18.00000) -- (16.00000, 18.00000, 18.00000) -- (16.00000, 18.00000, 9.00000) -- (25.00000, 9.00000, 9.00000) -- cycle {};
\fill[facet] (25.00000, 9.00000, 18.00000) -- (25.00000, 0.00000, 18.00000) -- (25.00000, 0.00000, 9.00000) -- (25.00000, 9.00000, 9.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (16.00000, 9.00000, 18.00000) -- (16.00000, 18.00000, 18.00000);
\draw[edge] (16.00000, 9.00000, 18.00000) -- (25.00000, 0.00000, 18.00000);
\draw[edge] (16.00000, 18.00000, 9.00000) -- (16.00000, 18.00000, 18.00000);
\draw[edge] (16.00000, 18.00000, 9.00000) -- (25.00000, 9.00000, 9.00000);
\draw[edge] (16.00000, 18.00000, 18.00000) -- (25.00000, 9.00000, 18.00000);
\draw[edge] (25.00000, 0.00000, 9.00000) -- (25.00000, 0.00000, 18.00000);
\draw[edge] (25.00000, 0.00000, 9.00000) -- (25.00000, 9.00000, 9.00000);
\draw[edge] (25.00000, 0.00000, 18.00000) -- (25.00000, 9.00000, 18.00000);
\draw[edge] (25.00000, 9.00000, 9.00000) -- (25.00000, 9.00000, 18.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (16.00000, 9.00000, 18.00000)     {};
\node[vertex] at (16.00000, 18.00000, 9.00000)     {};
\node[vertex] at (16.00000, 18.00000, 18.00000)     {};
\node[vertex] at (25.00000, 0.00000, 9.00000)     {};
\node[vertex] at (25.00000, 0.00000, 18.00000)     {};
\node[vertex] at (25.00000, 9.00000, 9.00000)     {};
\node[vertex] at (25.00000, 9.00000, 18.00000)     {};

\coordinate (7.00000, 9.00000, 9.00000) at (7.00000, 9.00000, 9.00000);
\coordinate (7.00000, 9.00000, 18.00000) at (7.00000, 9.00000, 18.00000);
\coordinate (16.00000, 0.00000, 9.00000) at (16.00000, 0.00000, 9.00000);
\coordinate (16.00000, 0.00000, 18.00000) at (16.00000, 0.00000, 18.00000);
\coordinate (16.00000, 9.00000, 9.00000) at (16.00000, 9.00000, 9.00000);
\coordinate (16.00000, 9.00000, 18.00000) at (16.00000, 9.00000, 18.00000);
\coordinate (25.00000, 0.00000, 9.00000) at (25.00000, 0.00000, 9.00000);
\coordinate (25.00000, 0.00000, 18.00000) at (25.00000, 0.00000, 18.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (7.00000, 9.00000, 9.00000) -- (16.00000, 0.00000, 9.00000);
\draw[edge,back] (16.00000, 0.00000, 9.00000) -- (16.00000, 0.00000, 18.00000);
\draw[edge,back] (16.00000, 0.00000, 9.00000) -- (25.00000, 0.00000, 9.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (16.00000, 0.00000, 9.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (25.00000, 0.00000, 18.00000) -- (16.00000, 0.00000, 18.00000) -- (7.00000, 9.00000, 18.00000) -- (16.00000, 9.00000, 18.00000) -- cycle {};
\fill[facet] (25.00000, 0.00000, 18.00000) -- (16.00000, 9.00000, 18.00000) -- (16.00000, 9.00000, 9.00000) -- (25.00000, 0.00000, 9.00000) -- cycle {};
\fill[facet] (16.00000, 9.00000, 18.00000) -- (7.00000, 9.00000, 18.00000) -- (7.00000, 9.00000, 9.00000) -- (16.00000, 9.00000, 9.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (7.00000, 9.00000, 9.00000) -- (7.00000, 9.00000, 18.00000);
\draw[edge] (7.00000, 9.00000, 9.00000) -- (16.00000, 9.00000, 9.00000);
\draw[edge] (7.00000, 9.00000, 18.00000) -- (16.00000, 0.00000, 18.00000);
\draw[edge] (7.00000, 9.00000, 18.00000) -- (16.00000, 9.00000, 18.00000);
\draw[edge] (16.00000, 0.00000, 18.00000) -- (25.00000, 0.00000, 18.00000);
\draw[edge] (16.00000, 9.00000, 9.00000) -- (16.00000, 9.00000, 18.00000);
\draw[edge] (16.00000, 9.00000, 9.00000) -- (25.00000, 0.00000, 9.00000);
\draw[edge] (16.00000, 9.00000, 18.00000) -- (25.00000, 0.00000, 18.00000);
\draw[edge] (25.00000, 0.00000, 9.00000) -- (25.00000, 0.00000, 18.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (7.00000, 9.00000, 9.00000)     {};
\node[vertex] at (7.00000, 9.00000, 18.00000)     {};
\node[vertex] at (16.00000, 0.00000, 18.00000)     {};
\node[vertex] at (16.00000, 9.00000, 9.00000)     {};
\node[vertex] at (16.00000, 9.00000, 18.00000)     {};
\node[vertex] at (25.00000, 0.00000, 9.00000)     {};
\node[vertex] at (25.00000, 0.00000, 18.00000)     {};


\coordinate (7.00000, 0.00000, 27.00000) at (7.00000, 0.00000, 27.00000);
\coordinate (7.00000, 9.00000, 18.00000) at (7.00000, 9.00000, 18.00000);
\coordinate (16.00000, -9.00000, 27.00000) at (16.00000, -9.00000, 27.00000);
\coordinate (16.00000, 0.00000, 18.00000) at (16.00000, 0.00000, 18.00000);
\coordinate (16.00000, 0.00000, 27.00000) at (16.00000, 0.00000, 27.00000);
\coordinate (16.00000, 9.00000, 18.00000) at (16.00000, 9.00000, 18.00000);
\coordinate (25.00000, -9.00000, 27.00000) at (25.00000, -9.00000, 27.00000);
\coordinate (25.00000, 0.00000, 18.00000) at (25.00000, 0.00000, 18.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (7.00000, 9.00000, 18.00000) -- (16.00000, 0.00000, 18.00000);
\draw[edge,back] (16.00000, -9.00000, 27.00000) -- (16.00000, 0.00000, 18.00000);
\draw[edge,back] (16.00000, 0.00000, 18.00000) -- (25.00000, 0.00000, 18.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (16.00000, 0.00000, 18.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (25.00000, 0.00000, 18.00000) -- (16.00000, 9.00000, 18.00000) -- (16.00000, 0.00000, 27.00000) -- (25.00000, -9.00000, 27.00000) -- cycle {};
\fill[facet] (25.00000, -9.00000, 27.00000) -- (16.00000, -9.00000, 27.00000) -- (7.00000, 0.00000, 27.00000) -- (16.00000, 0.00000, 27.00000) -- cycle {};
\fill[facet] (16.00000, 9.00000, 18.00000) -- (7.00000, 9.00000, 18.00000) -- (7.00000, 0.00000, 27.00000) -- (16.00000, 0.00000, 27.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (7.00000, 0.00000, 27.00000) -- (7.00000, 9.00000, 18.00000);
\draw[edge] (7.00000, 0.00000, 27.00000) -- (16.00000, -9.00000, 27.00000);
\draw[edge] (7.00000, 0.00000, 27.00000) -- (16.00000, 0.00000, 27.00000);
\draw[edge] (7.00000, 9.00000, 18.00000) -- (16.00000, 9.00000, 18.00000);
\draw[edge] (16.00000, -9.00000, 27.00000) -- (25.00000, -9.00000, 27.00000);
\draw[edge] (16.00000, 0.00000, 27.00000) -- (16.00000, 9.00000, 18.00000);
\draw[edge] (16.00000, 0.00000, 27.00000) -- (25.00000, -9.00000, 27.00000);
\draw[edge] (16.00000, 9.00000, 18.00000) -- (25.00000, 0.00000, 18.00000);
\draw[edge] (25.00000, -9.00000, 27.00000) -- (25.00000, 0.00000, 18.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (7.00000, 0.00000, 27.00000)     {};
\node[vertex] at (7.00000, 9.00000, 18.00000)     {};
\node[vertex] at (16.00000, -9.00000, 27.00000)     {};
\node[vertex] at (16.00000, 0.00000, 27.00000)     {};
\node[vertex] at (16.00000, 9.00000, 18.00000)     {};
\node[vertex] at (25.00000, -9.00000, 27.00000)     {};
\node[vertex] at (25.00000, 0.00000, 18.00000)     {};

\coordinate (16.00000, 0.00000, 27.00000) at (16.00000, 0.00000, 27.00000);
\coordinate (16.00000, 9.00000, 18.00000) at (16.00000, 9.00000, 18.00000);
\coordinate (16.00000, 9.00000, 27.00000) at (16.00000, 9.00000, 27.00000);
\coordinate (16.00000, 18.00000, 18.00000) at (16.00000, 18.00000, 18.00000);
\coordinate (25.00000, -9.00000, 27.00000) at (25.00000, -9.00000, 27.00000);
\coordinate (25.00000, 0.00000, 18.00000) at (25.00000, 0.00000, 18.00000);
\coordinate (25.00000, 0.00000, 27.00000) at (25.00000, 0.00000, 27.00000);
\coordinate (25.00000, 9.00000, 18.00000) at (25.00000, 9.00000, 18.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (16.00000, 0.00000, 27.00000) -- (16.00000, 9.00000, 18.00000);
\draw[edge,back] (16.00000, 9.00000, 18.00000) -- (16.00000, 18.00000, 18.00000);
\draw[edge,back] (16.00000, 9.00000, 18.00000) -- (25.00000, 0.00000, 18.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (16.00000, 9.00000, 18.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (25.00000, 9.00000, 18.00000) -- (16.00000, 18.00000, 18.00000) -- (16.00000, 9.00000, 27.00000) -- (25.00000, 0.00000, 27.00000) -- cycle {};
\fill[facet] (25.00000, 9.00000, 18.00000) -- (25.00000, 0.00000, 18.00000) -- (25.00000, -9.00000, 27.00000) -- (25.00000, 0.00000, 27.00000) -- cycle {};
\fill[facet] (25.00000, 0.00000, 27.00000) -- (16.00000, 9.00000, 27.00000) -- (16.00000, 0.00000, 27.00000) -- (25.00000, -9.00000, 27.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (16.00000, 0.00000, 27.00000) -- (16.00000, 9.00000, 27.00000);
\draw[edge] (16.00000, 0.00000, 27.00000) -- (25.00000, -9.00000, 27.00000);
\draw[edge] (16.00000, 9.00000, 27.00000) -- (16.00000, 18.00000, 18.00000);
\draw[edge] (16.00000, 9.00000, 27.00000) -- (25.00000, 0.00000, 27.00000);
\draw[edge] (16.00000, 18.00000, 18.00000) -- (25.00000, 9.00000, 18.00000);
\draw[edge] (25.00000, -9.00000, 27.00000) -- (25.00000, 0.00000, 18.00000);
\draw[edge] (25.00000, -9.00000, 27.00000) -- (25.00000, 0.00000, 27.00000);
\draw[edge] (25.00000, 0.00000, 18.00000) -- (25.00000, 9.00000, 18.00000);
\draw[edge] (25.00000, 0.00000, 27.00000) -- (25.00000, 9.00000, 18.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (16.00000, 0.00000, 27.00000)     {};
\node[vertex] at (16.00000, 9.00000, 27.00000)     {};
\node[vertex] at (16.00000, 18.00000, 18.00000)     {};
\node[vertex] at (25.00000, -9.00000, 27.00000)     {};
\node[vertex] at (25.00000, 0.00000, 18.00000)     {};
\node[vertex] at (25.00000, 0.00000, 27.00000)     {};
\node[vertex] at (25.00000, 9.00000, 18.00000)     {};
%%
%%

%   COORDINATE AXES
\coordinate (XX) at (0,-35,0);
    \draw[thick,->] (XX) -- ($(XX)+(3,0,0)$) node[anchor = south]{$z_{0}$};
    \draw[thick,->] (XX) -- ($(XX)+(0,3,0)$) node[anchor = north west]{$z_{1}$};
    \draw[thick,->] (XX) -- ($(XX)+(0,0,3)$) node[anchor = west]{$z_{2}$};
\end{tikzpicture}



\end{document}

==> tikz/runningZonotope.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}[scale = 2]  
    
 \definecolor{color0}{HTML}{000080}
	\definecolor{color1}{HTML}{0040BB}
	\definecolor{color2}{HTML}{0080FF}
    \tikzstyle{vertex} = [text=black, inner sep=0.5pt, align=left, draw=none, scale = 0.8] 

    \draw[color0, ultra thick] (-0.3, 0) -- (0.6, 0);
     \draw[color1, ultra thick] (0.6, 0) -- (1.4, 0);
      \draw[color2, ultra thick] (1.4, 0) -- (2.3, 0);
    \fill[black] (-0.3, 0) circle (1 pt);
    \fill[black] (0.6, 0) circle (1 pt);
    \fill[black] (1.4, 0) circle (1 pt);
    \fill[black] (2.3, 0) circle (1 pt);
   
    \node[vertex, above] at (-0.3, 0.04) {$-0.3$};
    \node[vertex, above] at (0.5, 0.04) {$0.6$};
    \node[vertex, above] at (1.4, 0.04) {$1.4$};
    \node[vertex, above] at (2.3, 0.04) {$2.3$};
    
\end{tikzpicture}
\end{document}

==> tikz/runningZonotopeWithPoints.tex <==

\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}
\begin{tikzpicture}[scale = 2]  
     \definecolor{color0}{HTML}{000080}
	\definecolor{color1}{HTML}{0040BB}
	\definecolor{color2}{HTML}{0080FF}
    \tikzstyle{vertex} = [text=black, inner sep=0.5pt, align=left, draw=none, scale = 0.8] 

    \draw[color0, ultra thick] (-0.3, 0) -- (0.6, 0);
     \draw[color1, ultra thick] (0.6, 0) -- (1.4, 0);
      \draw[color2, ultra thick] (1.4, 0) -- (2.3, 0);
    \fill[black] (-0.3, 0) circle (1 pt);
    \fill[black] (0.6, 0) circle (1 pt);
    \fill[black] (1.4, 0) circle (1 pt);
    \fill[black] (2.3, 0) circle (1 pt);
    \fill[orange] (0, 0) circle (1.2 pt);
    \fill[orange] (1, 0) circle (1.2 pt);
    \fill[orange] (2, 0) circle (1.2 pt);
    \node[vertex, above] at (-0.3, 0.04) {$-0.3$};
    \node[vertex, above] at (0.5, 0.04) {$0.6$};
    \node[vertex, above] at (1.4, 0.04) {$1.4$};
    \node[vertex, above] at (2.3, 0.04) {$2.3$};
    
\end{tikzpicture}
\end{document}

==> tikz/tensionPolytope.tex <==

\begin{tikzpicture}[
%x  = {(0.9cm,-0.076cm)},
%y  = {(-0.06cm,0.95cm)},
%z  = {(-0.44cm,-0.19cm)},
%x  = {(0.8cm,0.35cm)},
%y  = {(0cm,1cm)},
%z  = {(0.8cm,-0.35cm)},
x  = {(0.9cm,0.25cm)},
y  = {(0cm,1cm)},
z  = {(0.75cm,-0.4cm)},%above is the previous rotation
    x = {(0.7cm,0.4cm)},
    y = {(0cm,1cm)},
    z = {(0.9cm,-0.2cm)},
scale = 0.4,
color = {lightgray}]


% POINTS STYLE
\definecolor{pointcolor_r}{rgb}{ 1,0,0 }
\tikzstyle{pointstyle_r} = [fill=pointcolor_r]

% DEF POINTS

\coordinate (v2_r) at (3, 7, 4); 
\coordinate (v3_r) at (3, 10, 7);
\coordinate (v4_r) at (6, 10, 4);

\coordinate (v7_r) at (9, 2, 13);
\coordinate (v8_r) at (12, 2, 10);
\coordinate (v9_r) at (12, 5, 13);

\coordinate (v10_r) at (12, 6, 4);
\coordinate (v11_r) at (12, 10, 8);
\coordinate (v5_r) at (8, 2, 4); 
\coordinate (v6_r) at (7, 10, 13); 
\coordinate (v0_r) at (3, 2, 9); 
\coordinate (v1_r) at (3, 6, 13); 



% EDGES STYLE
\definecolor{edgecolor_r}{rgb}{ 0,0,0 }

% FACES STYLE
\definecolor{gcolor}{rgb}{ 0.3667,0.9255,0.5196 }
\definecolor{rcolor}{rgb}{ 0.9255,0.5196,0.3667 }
\definecolor{bcolor}{rgb}{ 0.5196,0.3667,0.9255 }
\definecolor{scolor}{rgb}{ 0.925,0.925,0.925 }
\definecolor{color0}{HTML}{000080}
\definecolor{color1}{HTML}{0040BB}
\definecolor{color2}{HTML}{0080FF}

\tikzstyle{facestyle_r} = [fill=scolor, fill opacity=0.4, draw=edgecolor_r, line width=1 pt, line cap=round, line join=round]
\tikzstyle{bound} = [facestyle_r]
\tikzstyle{cycle} = [fill opacity=1, draw=edgecolor_r]
\tikzstyle{ccycle} = [facestyle_r]
\tikzstyle{vertex} = [text=black, inner sep=0.5pt, align=left, draw=none, scale = 0.8] 

%Facets:
%0: x3 >= 0
%1: -3/2 x1 + 3/2 x2 + x3 >= -15/2
%2: x2 >= 0
%3: x1 - x2 - x3 >= -13
%4: x1 >= 0
%5: x1 - x2 + x3 >= -5
%6: x1 + x2 + x3 >= 5
%7: x1 + 3/2 x2 - 3/2 x3 >= -15/2
%8: -x1 + x2 - x3 >= -15
%9: -x3 >= -9
%10: -3/2 x1 - x2 - 3/2 x3 >= -30
%11: -x1 - x2 + x3 >= -13
%12: -x2 >= -9
%13: -x1 >= -9
%
%{2 4 5 10}
%{5 8 10}
%{0 5 7 8}
%{1 3 6}
%{0 1 2 3}
%{2 3 4}
%{0 2 5}
%{0 1 7}
%{7 8 9}
%{1 6 7 9}
%{6 9 11}
%{4 10 11}
%{3 4 6 11}
%{8 9 10 11}


% FACES and EDGES and POINTS in the right order (nicht mehr)

%x1: y_1,2
%x2: y_1,3
%x3: y_2,3

\draw[thick,->] (0,0,0) -- (3,0,0) node[anchor=south]{$x_{01}$};
    \draw[thick,->] (0,0,0) -- (0,3,0) node[anchor=north west]{$x_{02}$};
    \draw[thick,->] (0,0,0) -- (0,0,3) node[anchor=north]{$x_{12}$};

%the middle hexagon
\draw[facestyle_r, color1, cycle] (v6_r) -- (v1_r) -- (v0_r) -- (v5_r) -- (v10_r) -- (v11_r) -- cycle;

%0: x3 >= 0		LOWER BOUND
\draw[facestyle_r, bound] (v10_r) -- (v5_r) -- (v2_r) -- (v4_r) -- (v10_r) -- cycle;
%1: -3/2 x1 + 3/2 x2 + x3 >= -15/2
\draw[facestyle_r] (v8_r) -- (v5_r) -- (v10_r) -- (v8_r) -- cycle;
%2: x2 >= 0		LOWER BOUND
\draw[facestyle_r, bound] (v0_r) -- (v5_r) -- (v8_r) -- (v7_r) -- (v0_r) -- cycle;

%5: x1 - x2 + x3 >= -5		CYCLE
\draw[facestyle_r, color0, cycle] (v4_r) -- (v2_r) -- (v3_r) -- (v4_r) -- cycle;
%6: x1 + x2 + x3 >= 5		CHANGE_CYCLE
\draw[facestyle_r, ccycle] (v2_r) -- (v5_r) -- (v0_r) -- (v2_r) -- cycle; 
%7: x1 + 3/2 x2 - 3/2 x3 >= -15/2
\draw[facestyle_r] (v0_r) -- (v7_r) -- (v1_r) -- (v0_r) -- cycle; 
%8: -x1 + x2 - x3 >= -15	CYCLE
\draw[facestyle_r, color2, cycle] (v7_r) -- (v8_r) -- (v9_r) -- (v7_r) -- cycle;

%10: -3/2 x1 - x2 - 3/2 x3 >= -30
\draw[facestyle_r] (v11_r) -- (v6_r) -- (v9_r) -- (v11_r) -- cycle;
%11: -x1 - x2 + x3 >= -13
\draw[facestyle_r] (v10_r) -- (v4_r) -- (v11_r) -- (v10_r) -- cycle;
%13: -x1 >= -9	UPPER BOUND
\draw[facestyle_r, bound] (v10_r) -- (v11_r) -- (v9_r) -- (v8_r) -- (v10_r) -- cycle;
%9: -x3 >= -9	UPPER BOUND
\draw[facestyle_r, bound] (v7_r) -- (v9_r) -- (v6_r) -- (v1_r) -- (v7_r) -- cycle;
%4: x1 >= 0		LOWER BOUND
\draw[facestyle_r, bound] (v2_r) -- (v0_r) -- (v1_r) -- (v3_r) -- (v2_r) -- cycle;
%12: -x2 >= -9	UPPER BOUND
\draw[facestyle_r, bound] (v4_r) -- (v3_r) -- (v6_r) -- (v11_r) -- (v4_r) -- cycle;
%3: x1 - x2 - x3 >= -13
\draw[facestyle_r] (v3_r) -- (v1_r) -- (v6_r) -- (v3_r) -- cycle;

%POINTS
\fill[pointcolor_r] (v2_r) circle (1 pt);
\node[vertex, right] at (v2_r) {$(3,7,4)$};
\fill[circle, draw, black, line width=0.8, fill=orange, inner sep=2] (v5_r) circle (5 pt);
\node[vertex, above right] at (v5_r)  {$(8,2,4)$};
\fill[pointcolor_r] (v4_r) circle (1 pt);
\node[vertex, above right] at (v4_r) {$(6,10,4)$};
\fill[pointcolor_r] (v0_r) circle (1 pt);
\node[vertex, below right] at (v0_r)  {$(3,2,9)$};
\fill[pointcolor_r] (v10_r) circle (1 pt);
\node[vertex, above right] at (v10_r)  {$(12,6,4)$};
\fill[pointcolor_r] (v3_r) circle (1 pt);
\node[vertex, above right] at (v3_r){$(3,10,7)$};
\fill[pointcolor_r] (v1_r) circle (1 pt);
\node[vertex, below right] at (v1_r) {$(3,6,13)$};
\fill[pointcolor_r] (v7_r) circle (1 pt);
\node[vertex, below right] at (v7_r) {$(9,2,13)$};
\fill[pointcolor_r] (v8_r) circle (1 pt);
\node[vertex, above left] at (v8_r) {$(12,2,10)$};
\fill[pointcolor_r] (v11_r) circle (1 pt);
\node[vertex, above right] at (v11_r) {$(12,10,8)$};
\fill[pointcolor_r] (v6_r) circle (1 pt);
\node[vertex, above right] at (v6_r){$(7,10,13)$};
\fill[pointcolor_r] (v9_r) circle (1 pt);
\node[vertex, above right] at (v9_r) {$(12,5,13)$};

% AXIS
%\coordinate (origin) at (0,0,0);
%\coordinate (x) at (1,0,0);
%\coordinate (y) at (0,1,0);
%\coordinate (z) at (0,0,1);
%\tikzstyle{axlabel} = [black]
%\node[axlabel, anchor=west] at (x) {$y_{12}$};
%\node[axlabel, anchor=south] at (y) {$y_{13}$};
%\node[axlabel, anchor=west] at (z) {$y_{23}$};
%\node[axlabel, anchor=north east] at (origin) {$0$};
%\tikzstyle{ax} = [black, line width=0.8, ->]
%\draw[ax] (origin) -- (x);
%\draw[ax] (origin) -- (y);
%\draw[ax] (origin) -- (z);
%\fill[pointcolor_r] (origin) circle (1 pt);


\end{tikzpicture}

==> tikz/tiling.tex <==
	\begin{tikzpicture}[scale=.5]
	\definecolor{color0}{HTML}{000080}
	\definecolor{color1}{HTML}{0040BB}
	\definecolor{color2}{HTML}{0080FF}
	\tikzstyle{l} = [draw, line width=0.8, grau]
	\tikzstyle{v} = [circle, draw, black, line width=0.8, fill=white, inner sep=1.5]
	\tikzstyle{f} = []
	\tikzstyle{t} = [white, font=\tiny,  ]
	\tikzstyle{g} = [orange, dashed, line width=0.8]
	\draw[->] (0, -1) -- (15, -1);
	\draw[->] (0, -1) -- (0, 14);
	
	
	\foreach \i in {0,1,...,7,8, 9,10,...,14} {
		\draw (\i,-1.2) -- (\i,-0.8) node[below,yshift=-1ex,font=\tiny] {$\i$};
	};
	\foreach \i in {-1,0,1,2,3,4,...,13} {
		\draw (-0.2,\i) -- (0.2,\i) node[left,xshift=-1ex,font=\tiny] {$\i$};
	};
	%\draw[red] (8,-1.2) -- (8,-0.8) node[below,yshift=-1ex,font=\tiny,red] {$8$};
%\draw[red] (-0.2,2) -- (0.2,2) node[left,xshift=-1ex,font=\tiny,red] {$2$};
	
	\node[anchor=north, yshift=-0.5ex, font=\tiny] at (15,-1) {$\pi_1$};
	\node[anchor=east, font=\tiny] at (0,14) {$\pi_2$};
	\begin{pgfonlayer}{bg}
	\clip (0,-1) rectangle (15,14);
	\fill[f, fill=color0] (3,7) -- (3,10) -- (6,10) -- cycle;
	\node[t, anchor=west] at (3.25, 9) {0\,0\,0};
	\fill[f, fill=color0] (13,7) -- (13,10) -- (16,10) -- cycle;
	\node[t] at (14, 9) {-1\,0\,1};
	\fill[f, fill=color0] (3,-3) -- (3,0) -- (6,0) -- cycle;
	\node[t, anchor=west] at (3.25, -.5) {0\,1\,1};
	\fill[f, fill=color0] (13,-3) -- (13,0) -- (16,0) -- cycle;
	\node[t] at (14, -.5) {-1\,1\,2};
	
	\fill[f, fill=color1] (3,2) -- (3,6) -- (7,10) -- (12,10) -- (12,6) -- (8,2) -- cycle;
	\node[t] at (8, 6.5) {0\,0\,1};
	\fill[f, fill=color1] (13,2) -- (13,6) -- (17,10) -- (22,10) -- (22,6) -- (18,2) -- cycle;
	\node[t] at (14, 3) {-1\,0\,2};
	\fill[f, fill=color1] (-7,2) -- (-7,6) -- (-3,10) -- (2,10) -- (2,6) -- (-2,2) -- cycle;
	\node[t] at (1, 9) {1\,0\,0};
	
	\fill[f, fill=color1] (3,12) -- (3,16) -- (7,20) -- (12,20) -- (12,16) -- (8,12) -- cycle;
	\node[t] at (6, 13) {0\,-1\,0};
	\fill[f, fill=color1] (13,12) -- (13,16) -- (17,20) -- (22,20) -- (22,16) -- (18,12) -- cycle;
	\node[t] at (14, 13) {-1\,-1\,1};
	
	\fill[f, fill=color1] (3,-8) -- (3,-4) -- (7,0) -- (12,0) -- (12,-4) -- (8,-8) -- cycle;
	\node[t] at (10, -0.5) {0\,1\,2};
	\fill[f, fill=color1] (-7,-8) -- (-7,-4) -- (-3,0) -- (2,0) -- (2,-4) -- (-2,-8) -- cycle;
	\node[t] at (1, -0.5) {1\,1\,1};
	
	\fill[f, fill=color2] (9,2) -- (12,5) -- (12,2) -- cycle;
	\node[t, anchor=east] at (12, 3) {0\,0\,2};
	\fill[f, fill=color2] (-1,2) -- (2,5) -- (2,2) -- cycle;
	\node[t, anchor=east] at (2, 3) {1\,0\,1};
	
	\fill[f, fill=color2] (9,12) -- (12,15) -- (12,12) -- cycle;
	\node[t, anchor=east] at (12, 13) {0\,-1\,1};
	\fill[f, fill=color2] (-1,12) -- (2,15) -- (2,12) -- cycle;
	\node[t, anchor=east] at (2, 13) {1\,-1\,0};
	
	
	\fill[circle, draw, line width=0.8, fill=orange, inner sep=2] (8,2) circle (5 pt);
%	\node[mppetrol, line width=0.8, circle, fill=red, inner sep = 2] at (8,2) {};
	\end{pgfonlayer}
	

	\draw[g] (0,0) -- (10,0);%
	\draw[g] (0,10) -- (10,10);
	\draw[g] (0,0) -- (0,10);
	\draw[g] (10,0) -- (10,10);
\end{tikzpicture}

==> tikz/tiling0Bands.tex <==
	\begin{tikzpicture}[scale=.5]
	\definecolor{color0}{HTML}{000080}
	\definecolor{color1}{HTML}{0040BB}
	\definecolor{color2}{HTML}{0080FF}
	\tikzstyle{l} = [draw, line width=0.8, grau]
	\tikzstyle{v} = [circle, draw, black, line width=0.8, fill=white, inner sep=1.5]
	\tikzstyle{f} = []
	\tikzstyle{t} = [white, font=\tiny,  ]
	\tikzstyle{g} = [orange, dashed, line width=0.8]
	\draw[->] (0, -1) -- (15, -1);
	\draw[->] (0, -1) -- (0, 14);
	
	
	\foreach \i in {0,1,...,7,8, 9,10,...,14} {
		\draw (\i,-1.2) -- (\i,-0.8) node[below,yshift=-1ex,font=\tiny] {$\i$};
	};
	\foreach \i in {-1,0,1,2,3,4,...,13} {
		\draw (-0.2,\i) -- (0.2,\i) node[left,xshift=-1ex,font=\tiny] {$\i$};
	};
	%\draw[red] (8,-1.2) -- (8,-0.8) node[below,yshift=-1ex,font=\tiny,red] {$8$};
%\draw[red] (-0.2,2) -- (0.2,2) node[left,xshift=-1ex,font=\tiny,red] {$2$};
	
	\node[anchor=north, yshift=-0.5ex, font=\tiny] at (15,-1) {$\pi_1$};
	\node[anchor=east, font=\tiny] at (0,14) {$\pi_2$};
	\begin{pgfonlayer}{bg}
	\clip (0,-1) rectangle (15,14);
	\fill[f, fill=color0] (3,7) -- (3,12) -- (8,12) -- cycle;
	\node[t, anchor=west] at (3.25, 9) {0\,0\,0};
	\fill[f, fill=color0] (13,7) -- (13,12) -- (18,12) -- cycle;
	\node[t] at (14, 9) {-1\,0\,1};
	\fill[f, fill=color0] (3,-3) -- (3,2) -- (8,2) -- cycle;
	\node[t, anchor=west] at (3.25, -.5) {0\,1\,1};
	\fill[f, fill=color0] (13,-3) -- (13,2) -- (18,2) -- cycle;
	\node[t] at (14, -.5) {-1\,1\,2};
	
	\fill[f, fill=color1] (3,2) -- (3,7) -- (8,12) -- (13,12) -- (13,7) -- (8,2) -- cycle;
	\node[t] at (8, 6.5) {0\,0\,1};
	\fill[f, fill=color1] (13,2) -- (13,7) -- (18,12) -- (23,12) -- (23,7) -- (18,2) -- cycle;
	\node[t] at (14, 3) {-1\,0\,2};
	\fill[f, fill=color1] (-7,2) -- (-7,7) -- (-2,12) -- (3,12) -- (3,7) -- (-2,2) -- cycle;
	\node[t] at (1, 9) {1\,0\,0};
	
	\fill[f, fill=color1] (3,12) -- (3,17) -- (8,22) -- (13,22) -- (13,17) -- (8,12) -- cycle;
	\node[t] at (6, 13) {0\,-1\,0};
	\fill[f, fill=color1] (13,12) -- (13,16) -- (17,20) -- (22,20) -- (22,16) -- (18,12) -- cycle;
	\node[t] at (14, 13) {-1\,-1\,1};
	
	\fill[f, fill=color1] (3,-8) -- (3,-3) -- (8,2) -- (13,2) -- (13,-3) -- (8,-8) -- cycle;
	\node[t] at (10, -0.5) {0\,1\,2};
	\fill[f, fill=color1] (-7,-8) -- (-7,-3) -- (-2,2) -- (3,2) -- (3,-3) -- (-2,-8) -- cycle;
	\node[t] at (1, -0.5) {1\,1\,1};
	
	\fill[f, fill=color2] (8,2) -- (13,7) -- (13,2) -- cycle;
	\node[t, anchor=east] at (12, 3) {0\,0\,2};
	\fill[f, fill=color2] (-2,2) -- (3,7) -- (3,2) -- cycle;
	\node[t, anchor=east] at (2, 3) {1\,0\,1};
	
	\fill[f, fill=color2] (8,12) -- (13,17) -- (13,12) -- cycle;
	\node[t, anchor=east] at (12, 13) {0\,-1\,1};
	\fill[f, fill=color2] (-2,12) -- (3,17) -- (3,12) -- cycle;
	\node[t, anchor=east] at (2, 13) {1\,-1\,0};
	
	
	%\fill[circle, draw, line width=0.8, fill=red, inner sep=2] (8,2) circle (5 pt);
%	\node[mppetrol, line width=0.8, circle, fill=red, inner sep = 2] at (8,2) {};
	\end{pgfonlayer}
	

	\draw[g] (0,0) -- (10,0);%
	\draw[g] (0,10) -- (10,10);
	\draw[g] (0,0) -- (0,10);
	\draw[g] (10,0) -- (10,10);
\end{tikzpicture}

==> tikz/zonotopeTiling.tex <==


\documentclass{standalone}
\usepackage{tikz}
\usetikzlibrary{calc}
\begin{document}

\begin{tikzpicture}%
	[x={(-0.502023cm, -0.242426cm)},
	y={(0.864854cm, -0.140778cm)},
	z={(0.000051cm, 0.959901cm)},
	scale=0.300000,
	back/.style={dotted, thin},
	edge/.style={color=blue!70!black, thin},
	facet/.style={fill=blue!50!black,fill opacity=0.1},
	vertex/.style={inner sep=0pt,circle,,fill=green!25!black,thick},
	v/.style = {inner sep = 1.5pt, circle, fill = black, thick, font = \tiny},
	vInt/.style = {inner sep = 1.5pt, circle, fill = orange, thick, font = \tiny}]
%
%
%% This TikZ-picture was produce with Sagemath version 9.5
%% with the command: ._tikz_3d_in_3d and parameters:
%% view = [-0.326500000000000, -0.567000000000000, -0.756300000000000]
%% angle = 132.940000000000
%% scale = 1
%% edge_color = blue!95!black
%% facet_color = blue!95!black
%% opacity = 0.8
%% vertex_color = green
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (16.00000, -18.00000, 18.00000) at (16.00000, -18.00000, 18.00000);
\coordinate (16.00000, -18.00000, 25.00000) at (16.00000, -18.00000, 25.00000);
\coordinate (16.00000, -9.00000, 9.00000) at (16.00000, -9.00000, 9.00000);
\coordinate (16.00000, -9.00000, 16.00000) at (16.00000, -9.00000, 16.00000);
\coordinate (25.00000, -18.00000, 18.00000) at (25.00000, -18.00000, 18.00000);
\coordinate (25.00000, -18.00000, 25.00000) at (25.00000, -18.00000, 25.00000);
\coordinate (25.00000, -9.00000, 9.00000) at (25.00000, -9.00000, 9.00000);
\coordinate (25.00000, -9.00000, 16.00000) at (25.00000, -9.00000, 16.00000);
%%




%lattice Points
\node[vInt] at (10, 0, 10) {};
\node[vInt] at (10, 10, 10) {};
\node[vInt] at (10, -10, 20) {};
\node[vInt] at (10, 0, 20) {};
\node[vInt] at (10, 10, 20) {};
\node[vInt] at (20, -10, 10) {};
\node[vInt] at (20, 0, 10) {};
\node[vInt] at (20, 10, 10) {};
\node[vInt] at (20, -10, 20) {};
\node[vInt] at (20, 0, 20) {};
\node[vInt] at (20, 10, 20) {};




%%
%% Drawing edges in the back
%%
\draw[edge,back] (16.00000, -18.00000, 18.00000) -- (16.00000, -18.00000, 25.00000);
\draw[edge,back] (16.00000, -18.00000, 18.00000) -- (16.00000, -9.00000, 9.00000);
\draw[edge,back] (16.00000, -18.00000, 18.00000) -- (25.00000, -18.00000, 18.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (16.00000, -18.00000, 18.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (25.00000, -9.00000, 16.00000) -- (16.00000, -9.00000, 16.00000) -- (16.00000, -18.00000, 25.00000) -- (25.00000, -18.00000, 25.00000) -- cycle {};
\fill[facet] (25.00000, -9.00000, 16.00000) -- (16.00000, -9.00000, 16.00000) -- (16.00000, -9.00000, 9.00000) -- (25.00000, -9.00000, 9.00000) -- cycle {};
\fill[facet] (25.00000, -9.00000, 16.00000) -- (25.00000, -18.00000, 25.00000) -- (25.00000, -18.00000, 18.00000) -- (25.00000, -9.00000, 9.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (16.00000, -18.00000, 25.00000) -- (16.00000, -9.00000, 16.00000);
\draw[edge] (16.00000, -18.00000, 25.00000) -- (25.00000, -18.00000, 25.00000);
\draw[edge] (16.00000, -9.00000, 9.00000) -- (16.00000, -9.00000, 16.00000);
\draw[edge] (16.00000, -9.00000, 9.00000) -- (25.00000, -9.00000, 9.00000);
\draw[edge] (16.00000, -9.00000, 16.00000) -- (25.00000, -9.00000, 16.00000);
\draw[edge] (25.00000, -18.00000, 18.00000) -- (25.00000, -18.00000, 25.00000);
\draw[edge] (25.00000, -18.00000, 18.00000) -- (25.00000, -9.00000, 9.00000);
\draw[edge] (25.00000, -18.00000, 25.00000) -- (25.00000, -9.00000, 16.00000);
\draw[edge] (25.00000, -9.00000, 9.00000) -- (25.00000, -9.00000, 16.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (16.00000, -18.00000, 25.00000)     {};
\node[vertex] at (16.00000, -9.00000, 9.00000)     {};
\node[vertex] at (16.00000, -9.00000, 16.00000)     {};
\node[vertex] at (25.00000, -18.00000, 18.00000)     {};
\node[vertex] at (25.00000, -18.00000, 25.00000)     {};
\node[vertex] at (25.00000, -9.00000, 9.00000)     {};
\node[vertex] at (25.00000, -9.00000, 16.00000)     {};
%%
%%

%% Coordinate of the vertices:
%%
\coordinate (7.00000, -9.00000, 18.00000) at (7.00000, -9.00000, 18.00000);
\coordinate (7.00000, -9.00000, 25.00000) at (7.00000, -9.00000, 25.00000);
\coordinate (7.00000, 0.00000, 9.00000) at (7.00000, 0.00000, 9.00000);
\coordinate (7.00000, 0.00000, 16.00000) at (7.00000, 0.00000, 16.00000);
\coordinate (16.00000, -18.00000, 18.00000) at (16.00000, -18.00000, 18.00000);
\coordinate (16.00000, -18.00000, 25.00000) at (16.00000, -18.00000, 25.00000);
\coordinate (16.00000, -9.00000, 9.00000) at (16.00000, -9.00000, 9.00000);
\coordinate (16.00000, -9.00000, 16.00000) at (16.00000, -9.00000, 16.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (7.00000, -9.00000, 18.00000) -- (7.00000, -9.00000, 25.00000);
\draw[edge,back] (7.00000, -9.00000, 18.00000) -- (7.00000, 0.00000, 9.00000);
\draw[edge,back] (7.00000, -9.00000, 18.00000) -- (16.00000, -18.00000, 18.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (7.00000, -9.00000, 18.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (16.00000, -9.00000, 16.00000) -- (7.00000, 0.00000, 16.00000) -- (7.00000, -9.00000, 25.00000) -- (16.00000, -18.00000, 25.00000) -- cycle {};
\fill[facet] (16.00000, -9.00000, 16.00000) -- (7.00000, 0.00000, 16.00000) -- (7.00000, 0.00000, 9.00000) -- (16.00000, -9.00000, 9.00000) -- cycle {};
\fill[facet] (16.00000, -9.00000, 16.00000) -- (16.00000, -18.00000, 25.00000) -- (16.00000, -18.00000, 18.00000) -- (16.00000, -9.00000, 9.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (7.00000, -9.00000, 25.00000) -- (7.00000, 0.00000, 16.00000);
\draw[edge] (7.00000, -9.00000, 25.00000) -- (16.00000, -18.00000, 25.00000);
\draw[edge] (7.00000, 0.00000, 9.00000) -- (7.00000, 0.00000, 16.00000);
\draw[edge] (7.00000, 0.00000, 9.00000) -- (16.00000, -9.00000, 9.00000);
\draw[edge] (7.00000, 0.00000, 16.00000) -- (16.00000, -9.00000, 16.00000);
\draw[edge] (16.00000, -18.00000, 18.00000) -- (16.00000, -18.00000, 25.00000);
\draw[edge] (16.00000, -18.00000, 18.00000) -- (16.00000, -9.00000, 9.00000);
\draw[edge] (16.00000, -18.00000, 25.00000) -- (16.00000, -9.00000, 16.00000);
\draw[edge] (16.00000, -9.00000, 9.00000) -- (16.00000, -9.00000, 16.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (7.00000, -9.00000, 25.00000)     {};
\node[vertex] at (7.00000, 0.00000, 9.00000)     {};
\node[vertex] at (7.00000, 0.00000, 16.00000)     {};
\node[vertex] at (16.00000, -18.00000, 18.00000)     {};
\node[vertex] at (16.00000, -18.00000, 25.00000)     {};
\node[vertex] at (16.00000, -9.00000, 9.00000)     {};
\node[vertex] at (16.00000, -9.00000, 16.00000)     {};

\coordinate (7.00000, 0.00000, 9.00000) at (7.00000, 0.00000, 9.00000);
\coordinate (7.00000, 0.00000, 16.00000) at (7.00000, 0.00000, 16.00000);
\coordinate (7.00000, 9.00000, 9.00000) at (7.00000, 9.00000, 9.00000);
\coordinate (7.00000, 9.00000, 16.00000) at (7.00000, 9.00000, 16.00000);
\coordinate (16.00000, -9.00000, 9.00000) at (16.00000, -9.00000, 9.00000);
\coordinate (16.00000, -9.00000, 16.00000) at (16.00000, -9.00000, 16.00000);
\coordinate (16.00000, 0.00000, 9.00000) at (16.00000, 0.00000, 9.00000);
\coordinate (16.00000, 0.00000, 16.00000) at (16.00000, 0.00000, 16.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (7.00000, 0.00000, 9.00000) -- (7.00000, 0.00000, 16.00000);
\draw[edge,back] (7.00000, 0.00000, 9.00000) -- (7.00000, 9.00000, 9.00000);
\draw[edge,back] (7.00000, 0.00000, 9.00000) -- (16.00000, -9.00000, 9.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (7.00000, 0.00000, 9.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (16.00000, 0.00000, 16.00000) -- (7.00000, 9.00000, 16.00000) -- (7.00000, 0.00000, 16.00000) -- (16.00000, -9.00000, 16.00000) -- cycle {};
\fill[facet] (16.00000, 0.00000, 16.00000) -- (7.00000, 9.00000, 16.00000) -- (7.00000, 9.00000, 9.00000) -- (16.00000, 0.00000, 9.00000) -- cycle {};
\fill[facet] (16.00000, 0.00000, 16.00000) -- (16.00000, -9.00000, 16.00000) -- (16.00000, -9.00000, 9.00000) -- (16.00000, 0.00000, 9.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (7.00000, 0.00000, 16.00000) -- (7.00000, 9.00000, 16.00000);
\draw[edge] (7.00000, 0.00000, 16.00000) -- (16.00000, -9.00000, 16.00000);
\draw[edge] (7.00000, 9.00000, 9.00000) -- (7.00000, 9.00000, 16.00000);
\draw[edge] (7.00000, 9.00000, 9.00000) -- (16.00000, 0.00000, 9.00000);
\draw[edge] (7.00000, 9.00000, 16.00000) -- (16.00000, 0.00000, 16.00000);
\draw[edge] (16.00000, -9.00000, 9.00000) -- (16.00000, -9.00000, 16.00000);
\draw[edge] (16.00000, -9.00000, 9.00000) -- (16.00000, 0.00000, 9.00000);
\draw[edge] (16.00000, -9.00000, 16.00000) -- (16.00000, 0.00000, 16.00000);
\draw[edge] (16.00000, 0.00000, 9.00000) -- (16.00000, 0.00000, 16.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (7.00000, 0.00000, 16.00000)     {};
\node[vertex] at (7.00000, 9.00000, 9.00000)     {};
\node[vertex] at (7.00000, 9.00000, 16.00000)     {};
\node[vertex] at (16.00000, -9.00000, 9.00000)     {};
\node[vertex] at (16.00000, -9.00000, 16.00000)     {};
\node[vertex] at (16.00000, 0.00000, 9.00000)     {};
\node[vertex] at (16.00000, 0.00000, 16.00000)     {};


%% Coordinate of the vertices:
%%
\coordinate (7.00000, -9.00000, 25.00000) at (7.00000, -9.00000, 25.00000);
\coordinate (7.00000, 0.00000, 16.00000) at (7.00000, 0.00000, 16.00000);
\coordinate (7.00000, 0.00000, 25.00000) at (7.00000, 0.00000, 25.00000);
\coordinate (7.00000, 9.00000, 16.00000) at (7.00000, 9.00000, 16.00000);
\coordinate (16.00000, -18.00000, 25.00000) at (16.00000, -18.00000, 25.00000);
\coordinate (16.00000, -9.00000, 16.00000) at (16.00000, -9.00000, 16.00000);
\coordinate (16.00000, -9.00000, 25.00000) at (16.00000, -9.00000, 25.00000);
\coordinate (16.00000, 0.00000, 16.00000) at (16.00000, 0.00000, 16.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (7.00000, -9.00000, 25.00000) -- (7.00000, 0.00000, 16.00000);
\draw[edge,back] (7.00000, 0.00000, 16.00000) -- (7.00000, 9.00000, 16.00000);
\draw[edge,back] (7.00000, 0.00000, 16.00000) -- (16.00000, -9.00000, 16.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (7.00000, 0.00000, 16.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (16.00000, 0.00000, 16.00000) -- (7.00000, 9.00000, 16.00000) -- (7.00000, 0.00000, 25.00000) -- (16.00000, -9.00000, 25.00000) -- cycle {};
\fill[facet] (16.00000, 0.00000, 16.00000) -- (16.00000, -9.00000, 16.00000) -- (16.00000, -18.00000, 25.00000) -- (16.00000, -9.00000, 25.00000) -- cycle {};
\fill[facet] (16.00000, -9.00000, 25.00000) -- (7.00000, 0.00000, 25.00000) -- (7.00000, -9.00000, 25.00000) -- (16.00000, -18.00000, 25.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (7.00000, -9.00000, 25.00000) -- (7.00000, 0.00000, 25.00000);
\draw[edge] (7.00000, -9.00000, 25.00000) -- (16.00000, -18.00000, 25.00000);
\draw[edge] (7.00000, 0.00000, 25.00000) -- (7.00000, 9.00000, 16.00000);
\draw[edge] (7.00000, 0.00000, 25.00000) -- (16.00000, -9.00000, 25.00000);
\draw[edge] (7.00000, 9.00000, 16.00000) -- (16.00000, 0.00000, 16.00000);
\draw[edge] (16.00000, -18.00000, 25.00000) -- (16.00000, -9.00000, 16.00000);
\draw[edge] (16.00000, -18.00000, 25.00000) -- (16.00000, -9.00000, 25.00000);
\draw[edge] (16.00000, -9.00000, 16.00000) -- (16.00000, 0.00000, 16.00000);
\draw[edge] (16.00000, -9.00000, 25.00000) -- (16.00000, 0.00000, 16.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (7.00000, -9.00000, 25.00000)     {};
\node[vertex] at (7.00000, 0.00000, 25.00000)     {};
\node[vertex] at (7.00000, 9.00000, 16.00000)     {};
\node[vertex] at (16.00000, -18.00000, 25.00000)     {};
\node[vertex] at (16.00000, -9.00000, 16.00000)     {};
\node[vertex] at (16.00000, -9.00000, 25.00000)     {};
\node[vertex] at (16.00000, 0.00000, 16.00000)     {};
%%
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (16.00000, -9.00000, 9.00000) at (16.00000, -9.00000, 9.00000);
\coordinate (16.00000, -9.00000, 16.00000) at (16.00000, -9.00000, 16.00000);
\coordinate (16.00000, 0.00000, 9.00000) at (16.00000, 0.00000, 9.00000);
\coordinate (16.00000, 0.00000, 16.00000) at (16.00000, 0.00000, 16.00000);
\coordinate (25.00000, -9.00000, 9.00000) at (25.00000, -9.00000, 9.00000);
\coordinate (25.00000, -9.00000, 16.00000) at (25.00000, -9.00000, 16.00000);
\coordinate (25.00000, 0.00000, 9.00000) at (25.00000, 0.00000, 9.00000);
\coordinate (25.00000, 0.00000, 16.00000) at (25.00000, 0.00000, 16.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (16.00000, -9.00000, 9.00000) -- (16.00000, -9.00000, 16.00000);
\draw[edge,back] (16.00000, -9.00000, 9.00000) -- (16.00000, 0.00000, 9.00000);
\draw[edge,back] (16.00000, -9.00000, 9.00000) -- (25.00000, -9.00000, 9.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (16.00000, -9.00000, 9.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (25.00000, 0.00000, 16.00000) -- (16.00000, 0.00000, 16.00000) -- (16.00000, -9.00000, 16.00000) -- (25.00000, -9.00000, 16.00000) -- cycle {};
\fill[facet] (25.00000, 0.00000, 16.00000) -- (16.00000, 0.00000, 16.00000) -- (16.00000, 0.00000, 9.00000) -- (25.00000, 0.00000, 9.00000) -- cycle {};
\fill[facet] (25.00000, 0.00000, 16.00000) -- (25.00000, -9.00000, 16.00000) -- (25.00000, -9.00000, 9.00000) -- (25.00000, 0.00000, 9.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (16.00000, -9.00000, 16.00000) -- (16.00000, 0.00000, 16.00000);
\draw[edge] (16.00000, -9.00000, 16.00000) -- (25.00000, -9.00000, 16.00000);
\draw[edge] (16.00000, 0.00000, 9.00000) -- (16.00000, 0.00000, 16.00000);
\draw[edge] (16.00000, 0.00000, 9.00000) -- (25.00000, 0.00000, 9.00000);
\draw[edge] (16.00000, 0.00000, 16.00000) -- (25.00000, 0.00000, 16.00000);
\draw[edge] (25.00000, -9.00000, 9.00000) -- (25.00000, -9.00000, 16.00000);
\draw[edge] (25.00000, -9.00000, 9.00000) -- (25.00000, 0.00000, 9.00000);
\draw[edge] (25.00000, -9.00000, 16.00000) -- (25.00000, 0.00000, 16.00000);
\draw[edge] (25.00000, 0.00000, 9.00000) -- (25.00000, 0.00000, 16.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (16.00000, -9.00000, 16.00000)     {};
\node[vertex] at (16.00000, 0.00000, 9.00000)     {};
\node[vertex] at (16.00000, 0.00000, 16.00000)     {};
\node[vertex] at (25.00000, -9.00000, 9.00000)     {};
\node[vertex] at (25.00000, -9.00000, 16.00000)     {};
\node[vertex] at (25.00000, 0.00000, 9.00000)     {};
\node[vertex] at (25.00000, 0.00000, 16.00000)     {};
%%
%%

%% Coordinate of the vertices:
%%
\coordinate (16.00000, -18.00000, 25.00000) at (16.00000, -18.00000, 25.00000);
\coordinate (16.00000, -9.00000, 16.00000) at (16.00000, -9.00000, 16.00000);
\coordinate (16.00000, -9.00000, 25.00000) at (16.00000, -9.00000, 25.00000);
\coordinate (16.00000, 0.00000, 16.00000) at (16.00000, 0.00000, 16.00000);
\coordinate (25.00000, -18.00000, 25.00000) at (25.00000, -18.00000, 25.00000);
\coordinate (25.00000, -9.00000, 16.00000) at (25.00000, -9.00000, 16.00000);
\coordinate (25.00000, -9.00000, 25.00000) at (25.00000, -9.00000, 25.00000);
\coordinate (25.00000, 0.00000, 16.00000) at (25.00000, 0.00000, 16.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (16.00000, -18.00000, 25.00000) -- (16.00000, -9.00000, 16.00000);
\draw[edge,back] (16.00000, -9.00000, 16.00000) -- (16.00000, 0.00000, 16.00000);
\draw[edge,back] (16.00000, -9.00000, 16.00000) -- (25.00000, -9.00000, 16.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (16.00000, -9.00000, 16.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (25.00000, 0.00000, 16.00000) -- (16.00000, 0.00000, 16.00000) -- (16.00000, -9.00000, 25.00000) -- (25.00000, -9.00000, 25.00000) -- cycle {};
\fill[facet] (25.00000, 0.00000, 16.00000) -- (25.00000, -9.00000, 16.00000) -- (25.00000, -18.00000, 25.00000) -- (25.00000, -9.00000, 25.00000) -- cycle {};
\fill[facet] (25.00000, -9.00000, 25.00000) -- (16.00000, -9.00000, 25.00000) -- (16.00000, -18.00000, 25.00000) -- (25.00000, -18.00000, 25.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (16.00000, -18.00000, 25.00000) -- (16.00000, -9.00000, 25.00000);
\draw[edge] (16.00000, -18.00000, 25.00000) -- (25.00000, -18.00000, 25.00000);
\draw[edge] (16.00000, -9.00000, 25.00000) -- (16.00000, 0.00000, 16.00000);
\draw[edge] (16.00000, -9.00000, 25.00000) -- (25.00000, -9.00000, 25.00000);
\draw[edge] (16.00000, 0.00000, 16.00000) -- (25.00000, 0.00000, 16.00000);
\draw[edge] (25.00000, -18.00000, 25.00000) -- (25.00000, -9.00000, 16.00000);
\draw[edge] (25.00000, -18.00000, 25.00000) -- (25.00000, -9.00000, 25.00000);
\draw[edge] (25.00000, -9.00000, 16.00000) -- (25.00000, 0.00000, 16.00000);
\draw[edge] (25.00000, -9.00000, 25.00000) -- (25.00000, 0.00000, 16.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (16.00000, -18.00000, 25.00000)     {};
\node[vertex] at (16.00000, -9.00000, 25.00000)     {};
\node[vertex] at (16.00000, 0.00000, 16.00000)     {};
\node[vertex] at (25.00000, -18.00000, 25.00000)     {};
\node[vertex] at (25.00000, -9.00000, 16.00000)     {};
\node[vertex] at (25.00000, -9.00000, 25.00000)     {};
\node[vertex] at (25.00000, 0.00000, 16.00000)     {};
%%
%%

%% vertex_color = green
%% axis = False

%% Coordinate of the vertices:
%%
\coordinate (7.00000, 0.00000, 25.00000) at (7.00000, 0.00000, 25.00000);
\coordinate (7.00000, 9.00000, 16.00000) at (7.00000, 9.00000, 16.00000);
\coordinate (7.00000, 9.00000, 25.00000) at (7.00000, 9.00000, 25.00000);
\coordinate (7.00000, 18.00000, 16.00000) at (7.00000, 18.00000, 16.00000);
\coordinate (16.00000, 0.00000, 25.00000) at (16.00000, 0.00000, 25.00000);
\coordinate (16.00000, 9.00000, 16.00000) at (16.00000, 9.00000, 16.00000);
\coordinate (16.00000, 9.00000, 25.00000) at (16.00000, 9.00000, 25.00000);
\coordinate (16.00000, 18.00000, 16.00000) at (16.00000, 18.00000, 16.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (7.00000, 0.00000, 25.00000) -- (7.00000, 9.00000, 16.00000);
\draw[edge,back] (7.00000, 9.00000, 16.00000) -- (7.00000, 18.00000, 16.00000);
\draw[edge,back] (7.00000, 9.00000, 16.00000) -- (16.00000, 9.00000, 16.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (7.00000, 9.00000, 16.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (16.00000, 18.00000, 16.00000) -- (7.00000, 18.00000, 16.00000) -- (7.00000, 9.00000, 25.00000) -- (16.00000, 9.00000, 25.00000) -- cycle {};
\fill[facet] (16.00000, 18.00000, 16.00000) -- (16.00000, 9.00000, 16.00000) -- (16.00000, 0.00000, 25.00000) -- (16.00000, 9.00000, 25.00000) -- cycle {};
\fill[facet] (16.00000, 9.00000, 25.00000) -- (7.00000, 9.00000, 25.00000) -- (7.00000, 0.00000, 25.00000) -- (16.00000, 0.00000, 25.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (7.00000, 0.00000, 25.00000) -- (7.00000, 9.00000, 25.00000);
\draw[edge] (7.00000, 0.00000, 25.00000) -- (16.00000, 0.00000, 25.00000);
\draw[edge] (7.00000, 9.00000, 25.00000) -- (7.00000, 18.00000, 16.00000);
\draw[edge] (7.00000, 9.00000, 25.00000) -- (16.00000, 9.00000, 25.00000);
\draw[edge] (7.00000, 18.00000, 16.00000) -- (16.00000, 18.00000, 16.00000);
\draw[edge] (16.00000, 0.00000, 25.00000) -- (16.00000, 9.00000, 16.00000);
\draw[edge] (16.00000, 0.00000, 25.00000) -- (16.00000, 9.00000, 25.00000);
\draw[edge] (16.00000, 9.00000, 16.00000) -- (16.00000, 18.00000, 16.00000);
\draw[edge] (16.00000, 9.00000, 25.00000) -- (16.00000, 18.00000, 16.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (7.00000, 0.00000, 25.00000)     {};
\node[vertex] at (7.00000, 9.00000, 25.00000)     {};
\node[vertex] at (7.00000, 18.00000, 16.00000)     {};
\node[vertex] at (16.00000, 0.00000, 25.00000)     {};
\node[vertex] at (16.00000, 9.00000, 16.00000)     {};
\node[vertex] at (16.00000, 9.00000, 25.00000)     {};
\node[vertex] at (16.00000, 18.00000, 16.00000)     {};
%%
%%

%% Coordinate of the vertices:
%%
\coordinate (7.00000, 9.00000, 9.00000) at (7.00000, 9.00000, 9.00000);
\coordinate (7.00000, 9.00000, 16.00000) at (7.00000, 9.00000, 16.00000);
\coordinate (7.00000, 18.00000, 9.00000) at (7.00000, 18.00000, 9.00000);
\coordinate (7.00000, 18.00000, 16.00000) at (7.00000, 18.00000, 16.00000);
\coordinate (16.00000, 9.00000, 9.00000) at (16.00000, 9.00000, 9.00000);
\coordinate (16.00000, 9.00000, 16.00000) at (16.00000, 9.00000, 16.00000);
\coordinate (16.00000, 18.00000, 9.00000) at (16.00000, 18.00000, 9.00000);
\coordinate (16.00000, 18.00000, 16.00000) at (16.00000, 18.00000, 16.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (7.00000, 9.00000, 9.00000) -- (7.00000, 9.00000, 16.00000);
\draw[edge,back] (7.00000, 9.00000, 9.00000) -- (7.00000, 18.00000, 9.00000);
\draw[edge,back] (7.00000, 9.00000, 9.00000) -- (16.00000, 9.00000, 9.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (7.00000, 9.00000, 9.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (16.00000, 18.00000, 16.00000) -- (7.00000, 18.00000, 16.00000) -- (7.00000, 9.00000, 16.00000) -- (16.00000, 9.00000, 16.00000) -- cycle {};
\fill[facet] (16.00000, 18.00000, 16.00000) -- (7.00000, 18.00000, 16.00000) -- (7.00000, 18.00000, 9.00000) -- (16.00000, 18.00000, 9.00000) -- cycle {};
\fill[facet] (16.00000, 18.00000, 16.00000) -- (16.00000, 9.00000, 16.00000) -- (16.00000, 9.00000, 9.00000) -- (16.00000, 18.00000, 9.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (7.00000, 9.00000, 16.00000) -- (7.00000, 18.00000, 16.00000);
\draw[edge] (7.00000, 9.00000, 16.00000) -- (16.00000, 9.00000, 16.00000);
\draw[edge] (7.00000, 18.00000, 9.00000) -- (7.00000, 18.00000, 16.00000);
\draw[edge] (7.00000, 18.00000, 9.00000) -- (16.00000, 18.00000, 9.00000);
\draw[edge] (7.00000, 18.00000, 16.00000) -- (16.00000, 18.00000, 16.00000);
\draw[edge] (16.00000, 9.00000, 9.00000) -- (16.00000, 9.00000, 16.00000);
\draw[edge] (16.00000, 9.00000, 9.00000) -- (16.00000, 18.00000, 9.00000);
\draw[edge] (16.00000, 9.00000, 16.00000) -- (16.00000, 18.00000, 16.00000);
\draw[edge] (16.00000, 18.00000, 9.00000) -- (16.00000, 18.00000, 16.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (7.00000, 9.00000, 16.00000)     {};
\node[vertex] at (7.00000, 18.00000, 9.00000)     {};
\node[vertex] at (7.00000, 18.00000, 16.00000)     {};
\node[vertex] at (16.00000, 9.00000, 9.00000)     {};
\node[vertex] at (16.00000, 9.00000, 16.00000)     {};
\node[vertex] at (16.00000, 18.00000, 9.00000)     {};
\node[vertex] at (16.00000, 18.00000, 16.00000)     {};
%%
%%


%% Coordinate of the vertices:
%%
\coordinate (16.00000, 9.00000, 9.00000) at (16.00000, 9.00000, 9.00000);
\coordinate (16.00000, 9.00000, 16.00000) at (16.00000, 9.00000, 16.00000);
\coordinate (16.00000, 18.00000, 9.00000) at (16.00000, 18.00000, 9.00000);
\coordinate (16.00000, 18.00000, 16.00000) at (16.00000, 18.00000, 16.00000);
\coordinate (25.00000, 0.00000, 9.00000) at (25.00000, 0.00000, 9.00000);
\coordinate (25.00000, 0.00000, 16.00000) at (25.00000, 0.00000, 16.00000);
\coordinate (25.00000, 9.00000, 9.00000) at (25.00000, 9.00000, 9.00000);
\coordinate (25.00000, 9.00000, 16.00000) at (25.00000, 9.00000, 16.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (16.00000, 9.00000, 9.00000) -- (16.00000, 9.00000, 16.00000);
\draw[edge,back] (16.00000, 9.00000, 9.00000) -- (16.00000, 18.00000, 9.00000);
\draw[edge,back] (16.00000, 9.00000, 9.00000) -- (25.00000, 0.00000, 9.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (16.00000, 9.00000, 9.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (25.00000, 9.00000, 16.00000) -- (16.00000, 18.00000, 16.00000) -- (16.00000, 9.00000, 16.00000) -- (25.00000, 0.00000, 16.00000) -- cycle {};
\fill[facet] (25.00000, 9.00000, 16.00000) -- (16.00000, 18.00000, 16.00000) -- (16.00000, 18.00000, 9.00000) -- (25.00000, 9.00000, 9.00000) -- cycle {};
\fill[facet] (25.00000, 9.00000, 16.00000) -- (25.00000, 0.00000, 16.00000) -- (25.00000, 0.00000, 9.00000) -- (25.00000, 9.00000, 9.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (16.00000, 9.00000, 16.00000) -- (16.00000, 18.00000, 16.00000);
\draw[edge] (16.00000, 9.00000, 16.00000) -- (25.00000, 0.00000, 16.00000);
\draw[edge] (16.00000, 18.00000, 9.00000) -- (16.00000, 18.00000, 16.00000);
\draw[edge] (16.00000, 18.00000, 9.00000) -- (25.00000, 9.00000, 9.00000);
\draw[edge] (16.00000, 18.00000, 16.00000) -- (25.00000, 9.00000, 16.00000);
\draw[edge] (25.00000, 0.00000, 9.00000) -- (25.00000, 0.00000, 16.00000);
\draw[edge] (25.00000, 0.00000, 9.00000) -- (25.00000, 9.00000, 9.00000);
\draw[edge] (25.00000, 0.00000, 16.00000) -- (25.00000, 9.00000, 16.00000);
\draw[edge] (25.00000, 9.00000, 9.00000) -- (25.00000, 9.00000, 16.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (16.00000, 9.00000, 16.00000)     {};
\node[vertex] at (16.00000, 18.00000, 9.00000)     {};
\node[vertex] at (16.00000, 18.00000, 16.00000)     {};
\node[vertex] at (25.00000, 0.00000, 9.00000)     {};
\node[vertex] at (25.00000, 0.00000, 16.00000)     {};
\node[vertex] at (25.00000, 9.00000, 9.00000)     {};
\node[vertex] at (25.00000, 9.00000, 16.00000)     {};
%%
%%


%% Coordinate of the vertices:
%%
\coordinate (7.00000, 9.00000, 9.00000) at (7.00000, 9.00000, 9.00000);
\coordinate (7.00000, 9.00000, 16.00000) at (7.00000, 9.00000, 16.00000);
\coordinate (16.00000, 0.00000, 9.00000) at (16.00000, 0.00000, 9.00000);
\coordinate (16.00000, 0.00000, 16.00000) at (16.00000, 0.00000, 16.00000);
\coordinate (16.00000, 9.00000, 9.00000) at (16.00000, 9.00000, 9.00000);
\coordinate (16.00000, 9.00000, 16.00000) at (16.00000, 9.00000, 16.00000);
\coordinate (25.00000, 0.00000, 9.00000) at (25.00000, 0.00000, 9.00000);
\coordinate (25.00000, 0.00000, 16.00000) at (25.00000, 0.00000, 16.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (7.00000, 9.00000, 9.00000) -- (16.00000, 0.00000, 9.00000);
\draw[edge,back] (16.00000, 0.00000, 9.00000) -- (16.00000, 0.00000, 16.00000);
\draw[edge,back] (16.00000, 0.00000, 9.00000) -- (25.00000, 0.00000, 9.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (16.00000, 0.00000, 9.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (25.00000, 0.00000, 16.00000) -- (16.00000, 0.00000, 16.00000) -- (7.00000, 9.00000, 16.00000) -- (16.00000, 9.00000, 16.00000) -- cycle {};
\fill[facet] (25.00000, 0.00000, 16.00000) -- (16.00000, 9.00000, 16.00000) -- (16.00000, 9.00000, 9.00000) -- (25.00000, 0.00000, 9.00000) -- cycle {};
\fill[facet] (16.00000, 9.00000, 16.00000) -- (7.00000, 9.00000, 16.00000) -- (7.00000, 9.00000, 9.00000) -- (16.00000, 9.00000, 9.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (7.00000, 9.00000, 9.00000) -- (7.00000, 9.00000, 16.00000);
\draw[edge] (7.00000, 9.00000, 9.00000) -- (16.00000, 9.00000, 9.00000);
\draw[edge] (7.00000, 9.00000, 16.00000) -- (16.00000, 0.00000, 16.00000);
\draw[edge] (7.00000, 9.00000, 16.00000) -- (16.00000, 9.00000, 16.00000);
\draw[edge] (16.00000, 0.00000, 16.00000) -- (25.00000, 0.00000, 16.00000);
\draw[edge] (16.00000, 9.00000, 9.00000) -- (16.00000, 9.00000, 16.00000);
\draw[edge] (16.00000, 9.00000, 9.00000) -- (25.00000, 0.00000, 9.00000);
\draw[edge] (16.00000, 9.00000, 16.00000) -- (25.00000, 0.00000, 16.00000);
\draw[edge] (25.00000, 0.00000, 9.00000) -- (25.00000, 0.00000, 16.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (7.00000, 9.00000, 9.00000)     {};
\node[vertex] at (7.00000, 9.00000, 16.00000)     {};
\node[vertex] at (16.00000, 0.00000, 16.00000)     {};
\node[vertex] at (16.00000, 9.00000, 9.00000)     {};
\node[vertex] at (16.00000, 9.00000, 16.00000)     {};
\node[vertex] at (25.00000, 0.00000, 9.00000)     {};
\node[vertex] at (25.00000, 0.00000, 16.00000)     {};
%%
%%


%% Coordinate of the vertices:
%%
\coordinate (7.00000, 0.00000, 25.00000) at (7.00000, 0.00000, 25.00000);
\coordinate (7.00000, 9.00000, 16.00000) at (7.00000, 9.00000, 16.00000);
\coordinate (16.00000, -9.00000, 25.00000) at (16.00000, -9.00000, 25.00000);
\coordinate (16.00000, 0.00000, 16.00000) at (16.00000, 0.00000, 16.00000);
\coordinate (16.00000, 0.00000, 25.00000) at (16.00000, 0.00000, 25.00000);
\coordinate (16.00000, 9.00000, 16.00000) at (16.00000, 9.00000, 16.00000);
\coordinate (25.00000, -9.00000, 25.00000) at (25.00000, -9.00000, 25.00000);
\coordinate (25.00000, 0.00000, 16.00000) at (25.00000, 0.00000, 16.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (7.00000, 9.00000, 16.00000) -- (16.00000, 0.00000, 16.00000);
\draw[edge,back] (16.00000, -9.00000, 25.00000) -- (16.00000, 0.00000, 16.00000);
\draw[edge,back] (16.00000, 0.00000, 16.00000) -- (25.00000, 0.00000, 16.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (16.00000, 0.00000, 16.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (25.00000, 0.00000, 16.00000) -- (16.00000, 9.00000, 16.00000) -- (16.00000, 0.00000, 25.00000) -- (25.00000, -9.00000, 25.00000) -- cycle {};
\fill[facet] (25.00000, -9.00000, 25.00000) -- (16.00000, -9.00000, 25.00000) -- (7.00000, 0.00000, 25.00000) -- (16.00000, 0.00000, 25.00000) -- cycle {};
\fill[facet] (16.00000, 9.00000, 16.00000) -- (7.00000, 9.00000, 16.00000) -- (7.00000, 0.00000, 25.00000) -- (16.00000, 0.00000, 25.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (7.00000, 0.00000, 25.00000) -- (7.00000, 9.00000, 16.00000);
\draw[edge] (7.00000, 0.00000, 25.00000) -- (16.00000, -9.00000, 25.00000);
\draw[edge] (7.00000, 0.00000, 25.00000) -- (16.00000, 0.00000, 25.00000);
\draw[edge] (7.00000, 9.00000, 16.00000) -- (16.00000, 9.00000, 16.00000);
\draw[edge] (16.00000, -9.00000, 25.00000) -- (25.00000, -9.00000, 25.00000);
\draw[edge] (16.00000, 0.00000, 25.00000) -- (16.00000, 9.00000, 16.00000);
\draw[edge] (16.00000, 0.00000, 25.00000) -- (25.00000, -9.00000, 25.00000);
\draw[edge] (16.00000, 9.00000, 16.00000) -- (25.00000, 0.00000, 16.00000);
\draw[edge] (25.00000, -9.00000, 25.00000) -- (25.00000, 0.00000, 16.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (7.00000, 0.00000, 25.00000)     {};
\node[vertex] at (7.00000, 9.00000, 16.00000)     {};
\node[vertex] at (16.00000, -9.00000, 25.00000)     {};
\node[vertex] at (16.00000, 0.00000, 25.00000)     {};
\node[vertex] at (16.00000, 9.00000, 16.00000)     {};
\node[vertex] at (25.00000, -9.00000, 25.00000)     {};
\node[vertex] at (25.00000, 0.00000, 16.00000)     {};
%%
%%


%% Coordinate of the vertices:
%%
\coordinate (16.00000, 0.00000, 25.00000) at (16.00000, 0.00000, 25.00000);
\coordinate (16.00000, 9.00000, 16.00000) at (16.00000, 9.00000, 16.00000);
\coordinate (16.00000, 9.00000, 25.00000) at (16.00000, 9.00000, 25.00000);
\coordinate (16.00000, 18.00000, 16.00000) at (16.00000, 18.00000, 16.00000);
\coordinate (25.00000, -9.00000, 25.00000) at (25.00000, -9.00000, 25.00000);
\coordinate (25.00000, 0.00000, 16.00000) at (25.00000, 0.00000, 16.00000);
\coordinate (25.00000, 0.00000, 25.00000) at (25.00000, 0.00000, 25.00000);
\coordinate (25.00000, 9.00000, 16.00000) at (25.00000, 9.00000, 16.00000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (16.00000, 0.00000, 25.00000) -- (16.00000, 9.00000, 16.00000);
\draw[edge,back] (16.00000, 9.00000, 16.00000) -- (16.00000, 18.00000, 16.00000);
\draw[edge,back] (16.00000, 9.00000, 16.00000) -- (25.00000, 0.00000, 16.00000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (16.00000, 9.00000, 16.00000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (25.00000, 9.00000, 16.00000) -- (16.00000, 18.00000, 16.00000) -- (16.00000, 9.00000, 25.00000) -- (25.00000, 0.00000, 25.00000) -- cycle {};
\fill[facet] (25.00000, 9.00000, 16.00000) -- (25.00000, 0.00000, 16.00000) -- (25.00000, -9.00000, 25.00000) -- (25.00000, 0.00000, 25.00000) -- cycle {};
\fill[facet] (25.00000, 0.00000, 25.00000) -- (16.00000, 9.00000, 25.00000) -- (16.00000, 0.00000, 25.00000) -- (25.00000, -9.00000, 25.00000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (16.00000, 0.00000, 25.00000) -- (16.00000, 9.00000, 25.00000);
\draw[edge] (16.00000, 0.00000, 25.00000) -- (25.00000, -9.00000, 25.00000);
\draw[edge] (16.00000, 9.00000, 25.00000) -- (16.00000, 18.00000, 16.00000);
\draw[edge] (16.00000, 9.00000, 25.00000) -- (25.00000, 0.00000, 25.00000);
\draw[edge] (16.00000, 18.00000, 16.00000) -- (25.00000, 9.00000, 16.00000);
\draw[edge] (25.00000, -9.00000, 25.00000) -- (25.00000, 0.00000, 16.00000);
\draw[edge] (25.00000, -9.00000, 25.00000) -- (25.00000, 0.00000, 25.00000);
\draw[edge] (25.00000, 0.00000, 16.00000) -- (25.00000, 9.00000, 16.00000);
\draw[edge] (25.00000, 0.00000, 25.00000) -- (25.00000, 9.00000, 16.00000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (16.00000, 0.00000, 25.00000)     {};
\node[vertex] at (16.00000, 9.00000, 25.00000)     {};
\node[vertex] at (16.00000, 18.00000, 16.00000)     {};
\node[vertex] at (25.00000, -9.00000, 25.00000)     {};
\node[vertex] at (25.00000, 0.00000, 16.00000)     {};
\node[vertex] at (25.00000, 0.00000, 25.00000)     {};
\node[vertex] at (25.00000, 9.00000, 16.00000)     {};
%%
%%


\iffalse
%vertices with labels
\node[v, label = (0.7 -0.9 1.8)] at (7, -9, 18) {};
\node[v, label = (0.7 -0.9 2.5)] at (7, -9, 25) {};
\node[v, label = (0.7 0.0 0.9)] at (7, 0, 9) {};
\node[v, label = (2.5 0.9 1.6)] at (25, 9, 16) {};
\node[v, label = (2.5 0.9 0.9)] at (25, 9, 9) {};
\node[v, label = (2.5 0.0 2.5)] at (25, 0, 25) {};
\node[v, label = (2.5 -0.9 0.9)] at (25, -9, 9) {};
\node[v, label = (2.5 -1.8 2.5)] at (25, -18, 25) {};
\node[v, label = (2.5 -1.8 1.8)] at (25, -18, 18) {};
\node[v, label = (0.7 0.9 2.5)] at (7, 9, 25) {};
\node[v, label = (0.7 1.8 0.9)] at (7, 18, 9) {};
\node[v, label = (0.7 1.8 1.6)] at (7, 18, 16) {};
\node[v, label = (1.6 -1.8 1.8)] at (16, -18, 18) {};
\node[v, label = (1.6 -1.8 2.5)] at (16, -18, 25) {};
\node[v, label = (1.6 -0.9 0.9)] at (16, -9, 9) {};
\node[v, label = (1.6 1.8 1.6)] at (16, 18, 16) {};
\node[v, label = (1.6 1.8 0.9)] at (16, 18, 9) {};
\node[v, label = (1.6 0.9 2.5)] at (16, 9, 25) {};
\fi






%   COORDINATE AXES
\coordinate (XX) at (0,-35,0);
    \draw[thick,->] (XX) -- ($(XX)+(3,0,0)$) node[anchor = south]{$z_{0}$};
    \draw[thick,->] (XX) -- ($(XX)+(0,3,0)$) node[anchor = north west]{$z_{1}$};
    \draw[thick,->] (XX) -- ($(XX)+(0,0,3)$) node[anchor = west]{$z_{2}$};

\iffalse
\draw[dashed] (10, -10, 10) -- (10, 10, 10);
\draw[dashed] (20, -10, 10) -- (20, 10, 10);
\draw[dashed] (10, -10, 20) -- (10, 10, 20);
\draw[dashed] (20, -10, 20) -- (20, 10, 20);
\draw[dashed] (10, -10, 10) -- (10, -10, 20);
\draw[dashed] (20, -10, 10) -- (20, -10, 20);
\draw[dashed] (10, 0, 10) -- (10, 0, 20);
\draw[dashed] (20, 0, 10) -- (20, 0, 20);
\draw[dashed] (10, 10, 10) -- (10, 10, 20);
\draw[dashed] (20, 10, 10) -- (20, 10, 20);
\draw[dashed] (10, 10, 10) -- (20, 10, 10);
\draw[dashed] (10, 10, 20) -- (20, 10, 20);
\draw[dashed] (10, 0, 10) -- (20, 0, 10);
\draw[dashed] (10, 0, 20) -- (20, 0, 20);
\draw[dashed] (10, -10, 10) -- (20, -10, 10);
\draw[dashed] (10, -10, 20) -- (20, -10, 20);
\fi

\end{tikzpicture}\end{document}

